Multiplicity of stars with planets in the solar neighbourhood

- Aims: We intended to quantify the impact of stellar multiplicity on the presence and properties of exoplanets. - Methods: We investigated all exoplanet host stars at less than 100 pc using the latest astrometric data from Gaia DR3 and advanced statistical methodologies. We complemented our search for common proper motion and parallax companions with data from the Washington Double Star catalogue and the literature. After excluding a number of systems based on radial velocity data, and membership in clusters and open associations, or with resolved ultracool companions, we kept 215 exoplanet host stars in 212 multiple-star systems. - Results: We found 17 new companions in the systems of 15 known exoplanet host stars, measured precise angular and projected physical separations and position angles for 236 pairs of stars, compiled key parameters for 276 planets in multiple systems, and established a comparison sample comprising 687 single stars with exoplanets. With all of this, we statistically analysed a series of hypothesis regarding planets in multiple stellar systems. Although they are only statistically significant at a 2{\sigma} level, our analysis pointed to several interesting results on the comparison in the mean number of planets in multiple versus single stellar systems and the tendency of high mass planets to be located in closer orbits in multiple systems. We confirm that planets in multiple systems tend to have orbits with larger eccentricities than those in single systems. In particular, we found a significant (> 4{\sigma}) preference for planets to exhibit high orbital eccentricities at small ratios between star-star projected physical separations and star-planet semi-major axes.

==> (inline-0) <==
\begin{xtabular}{@{\hspace{1mm}}p{45mm}@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{2mm}}c@{\hspace{4mm}}}
\label{tab:sample}

CD--55 9423 & 00:00:44.91 & --54:49:49.9 & 61.9 \\
HD 142 & 00:06:19.18 & --49:04:30.7 & 26.2 \\
G 158--27 & 00:06:43.20 & --07:32:17.0 & 4.8 \\
HD 457 & 00:08:59.68 & --39:44:13.8 & 55.3 \\
CD--27 16  & 00:09:04.36 & --27:07:19.7 & 23.8 \\
HD 564 & 00:09:52.82 & --50:16:04.2 & 51.2 \\
CD--39 31 & 00:11:41.65 & --39:13:47.8 & 34.9 \\
HD 984 & 00:14:10.25 & --07:11:56.8 & 45.7 \\
HD 1237 & 00:16:12.68 & --79:51:04.2 & 17.6 \\
HD 1397 & 00:17:47.15 & --66:21:32.1 & 80.0 \\
GX And & 00:18:22.89 & +44:01:22.6 & 3.6 \\
HD 1466 & 00:18:26.12 & --63:28:39.0 & 42.8 \\
HD 1461 & 00:18:41.87 & --08:03:10.8 & 23.4 \\
HD 1605 & 00:20:31.52 & +30:58:29.3 & 88.1 \\
HD 2039 & 00:24:20.28 & --56:39:00.2 & 85.0 \\
BD--17 63 & 00:28:34.31 & --16:13:34.8 & 34.5 \\
WT 2353 & 00:29:12.30 & --30:27:13.5 & 62.9 \\
HD 2638 & 00:29:59.87 & --05:45:50.4 & 54.7 \\
HD 3167 & 00:34:57.52 & +04:22:53.3 & 47.3 \\
LP 645--50 & 00:35:13.22 & --03:22:14.3 & 55.6 \\
54 Psc & 00:39:21.81 & +21:15:01.7 & 11.1 \\
CD--44 170 & 00:39:58.82 & --44:15:11.6 & 23.6 \\
UCAC4 757--007268 & 00:40:21.29 & +61:12:49.1 & 51.7 \\
HD 3765 & 00:40:49.27 & +40:11:13.8 & 17.9 \\
DENIS J004135.3--562112 & 00:41:35.39 & --56:21:12.9 & 36.7 \\
G 267--158 & 00:42:16.94 & --36:43:05.4 & 22.1 \\
HD 4113 & 00:43:12.60 & --37:58:57.5 & 42.0 \\
L 363--38 & 00:43:26.00 & --41:17:34.0 & 10.2 \\
HD 4208 & 00:44:26.65 & --26:30:56.5 & 34.1 \\
HD 4308 & 00:44:39.27 & --65:38:58.3 & 22.0 \\
HD 4203 & 00:44:41.20 & +20:26:56.1 & 81.3 \\
G 268--38 & 00:44:59.33 & --15:16:17.5 & 15.0 \\
2MASS J00452143+1634446 & 00:45:21.42 & +16:34:44.7 & 15.3 \\
HD 4732 & 00:49:13.95 & --24:08:12.0 & 55.1 \\
HD 4747 & 00:49:26.77 & --23:12:44.9 & 18.8 \\
HD 5278 & 00:50:09.90 & --83:44:38.0 & 57.4 \\
HD 5388 & 00:55:11.89 & --47:24:21.5 & 53.1 \\
HD 5433 & 00:56:13.48 & +15:39:22.2 & 63.4 \\
HD 5608 & 00:58:14.22 & +33:57:03.2 & 58.6 \\
BD+00 153 & 00:58:45.76 & +01:23:01.7 & 76.5 \\
BD--11 192 & 01:02:21.13 & --10:25:25.9 & 21.1 \\
HD 6061 & 01:02:23.57 & +37:11:07.7 & 67.7 \\
BD+61 195 & 01:02:38.87 & +62:20:42.2 & 9.9 \\
SCR J0103--5515 & 01:03:35.83 & --55:15:57.0 & 47.2 \\
HD 6434 & 01:04:40.15 & --39:29:17.6 & 42.3 \\
BD+10 125 & 01:05:50.95 & +11:45:12.3 & 99.6 \\
CD--23 395 & 01:06:02.05 & --22:27:11.4 & 51.8 \\
LSPM J0106+1913 & 01:06:36.98 & +19:13:33.2 & 24.7 \\
HD 6718 & 01:07:48.66 & --08:14:01.3 & 51.4 \\
$\eta$ Cet & 01:08:35.39 & --10:10:56.2 & 37.0 \\
$\beta$ And & 01:09:43.92 & +35:37:14.0 & 60.5 \\
HD 7199 & 01:10:47.22 & --66:11:17.4 & 36.1 \\
YZ Cet & 01:12:30.64 & --16:59:56.4 & 3.7 \\
GU Psc & 01:12:35.05 & +17:03:55.6 & 47.6 \\
BD+15 176 & 01:13:58.87 & +16:29:40.3 & 32.0 \\
HD 7449 & 01:14:29.32 & --05:02:50.6 & 38.6 \\
CD--54 269 & 01:14:34.20 & --53:56:31.6 & 16.6 \\
G 268--143 & 01:16:18.54 & --20:57:07.9 & 64.9 \\
LP 151--22 & 01:16:27.34 & +49:14:01.6 & 37.5 \\
K2--151 & 01:17:13.09 & +09:30:05.0 & 69.3 \\
CD--47 399 & 01:21:45.39 & --46:42:51.8 & 22.5 \\
HD 7924 & 01:21:59.11 & +76:42:37.0 & 17.0 \\
UCAC4 454--001694 & 01:21:59.86 & +00:45:04.4 & 81.9 \\
HD 8326 & 01:22:07.61 & --26:53:35.2 & 30.7 \\
{[}PS78{]} 191  & 01:22:50.94 & --24:39:50.7 & 33.7 \\
HD 8535 & 01:23:37.24 & --41:16:11.3 & 55.4 \\
G 271--53 & 01:23:41.51 & --08:42:05.0 & 59.5 \\
HD 8574 & 01:25:12.52 & +28:34:00.1 & 44.8 \\
HD 8673 & 01:26:08.79 & +34:34:46.9 & 38.2 \\
PM J01276+7217 & 01:27:40.97 & +72:17:47.2 & 45.0 \\
HD 9174 & 01:30:01.00 & --19:36:16.2 & 81.3 \\
HD 9578 & 01:33:17.14 & --38:14:42.1 & 56.0 \\
HD 9446 & 01:33:20.18 & +29:15:54.5 & 50.2 \\
LP 468--128 & 01:35:32.98 & +14:45:55.9 & 79.2 \\
BD+55 362 & 01:35:50.78 & +56:41:57.0 & 52.5 \\
$\upsilon$ And  & 01:36:47.84 & +41:24:19.7 & 13.5 \\
SIMP J013656.5+093347.3 & 01:36:56.56 & +09:33:47.3 & 6.1 \\
HD 10180 & 01:37:53.58 & --60:30:41.5 & 39.0 \\
q$^{01}$ Eri & 01:42:29.31 & --53:44:27.0 & 17.3 \\
$\tau$ Cet & 01:44:04.08 & --15:56:14.9 & 3.7 \\
109 Psc & 01:44:55.83 & +20:04:59.3 & 33.2 \\
SDSS J014611.18--050848.8 & 01:46:11.22 & --05:08:50.3 & 41.5 \\
HD 11112 & 01:48:20.58 & --41:29:42.2 & 44.4 \\
CD--52 381 & 01:52:14.63 & --52:19:33.2 & 86.6 \\
HD 11506 & 01:52:50.53 & --19:30:25.1 & 51.2 \\
HD 11505 & 01:53:06.20 & --01:19:37.0 & 39.0 \\
$\eta^{02}$ Hyi & 01:54:56.13 & --67:38:50.3 & 67.8 \\
HD 11964 & 01:57:09.61 & --10:14:32.7 & 33.6 \\
112 Psc & 02:00:09.16 & +03:05:49.3 & 31.8 \\
Gaia DR3 76868614540049408 & 02:00:12.96 & +13:03:07.0 & 4.5 \\
HD  12572 & 02:03:37.03 & +21:16:51.1 & 67.3 \\
HD 12484 & 02:02:26.73 & +02:48:57.1 & 48.1 \\
HD 12661 & 02:04:34.29 & +25:24:51.5 & 37.8 \\
$\alpha$ Ari & 02:07:10.41 & +23:27:44.7 & 20.2 \\
BD--17 400 & 02:09:10.90 & --16:20:22.5 & 28.5 \\
HD 13386 & 02:10:08.04 & --31:04:11.5 & 44.1 \\
HD 13445 & 02:10:25.92 & --50:49:25.5 & 10.8 \\
BD+45 564 & 02:11:46.88 & +45:55:27.3 & 53.4 \\
HD 13724 & 02:12:20.68 & --46:48:59.0 & 43.4 \\
HD 13808 & 02:12:42.93 & --53:44:38.0 & 28.1 \\
BD--21 397 & 02:13:12.16 & --21:11:47.2 & 23.7 \\
HD 13931 & 02:16:47.38 & +43:46:22.8 & 47.2 \\
HD 13908 & 02:18:14.56 & +65:35:39.7 & 79.9 \\
Ross 19 & 02:19:03.01 & +35:21:18.6 & 17.4 \\
2MASS J02192210--3925225 & 02:19:22.11 & --39:25:22.5 & 40.2 \\
BD+47 612 & 02:22:14.64 & +47:52:48.1 & 12.0 \\
HD 15337 & 02:27:28.38 & --27:38:06.7 & 44.9 \\
75 Cet & 02:32:09.42 & --01:02:05.6 & 82.2 \\
CD--78 83 & 02:32:28.49 & --78:01:25.7 & 82.3 \\
HD 15906 & 02:33:05.28 & --10:21:06.4 & 45.7 \\
HD  16008 & 02:33:49.03 & --19:36:42.5 & 53.7 \\
79 Cet & 02:35:19.93 & --03:33:38.2 & 37.7 \\
30 Ari B & 02:36:57.75 & +24:38:53.0 & 44.4 \\
$\lambda^{02}$ For & 02:36:58.61 & --34:34:40.7 & 25.4 \\
HD 16175 & 02:37:01.91 & +42:03:45.5 & 60.0 \\
HD 16905 & 02:40:03.19 & --61:21:15.3 & 39.8 \\
BD+00 444 & 02:40:42.87 & +01:11:55.2 & 23.9 \\
$\iota$ Hor & 02:42:33.47 & --50:48:01.1 & 17.4 \\
CD--23 1056 & 02:46:42.89 & --23:05:11.8 & 23.4 \\
PM J02489--1432W & 02:48:59.27 & --14:32:14.9 & 37.6 \\
HD 17156 & 02:49:44.49 & +71:45:11.6 & 77.4 \\
HD 17607 & 02:50:13.90 & +25:20:01.0 & 87.7 \\
HD 17674 & 02:51:04.29 & +30:17:12.3 & 44.4 \\
HD 17926 & 02:51:56.25 & --30:48:52.3 & 31.7 \\
UPM J0252--6741 & 02:52:04.49 & --67:41:15.6 & 24.8 \\
Teegarden's Star & 02:53:00.89 & +16:52:52.6 & 3.8 \\
2MASS J02531581+0003087 & 02:53:15.82 & +00:03:08.8 & 49.1 \\
BD+68 202 & 02:53:44.41 & +69:06:05.1 & 88.2 \\
SCR J0255--7924 & 02:55:18.39 & --79:24:55.5 & 69.2 \\
HD 18143A & 02:55:39.06 & +26:52:23.6 & 22.5 \\
HD  18599 & 02:57:02.95 & --56:11:31.5 & 38.6 \\
G 245--61 & 02:57:18.26 & +76:33:11.3 & 18.2 \\
BD--17 588A & 03:01:51.40 & --16:35:36.0 & 6.9 \\
HD 19467 & 03:07:18.58 & --13:45:42.4 & 32.0 \\
HD 20003 & 03:07:37.92 & --72:19:18.8 & 42.1 \\
HD 19916 & 03:10:03.98 & --50:49:56.6 & 76.9 \\
BD+20 518 & 03:11:14.23 & +21:05:50.5 & 50.2 \\
94 Cet & 03:12:46.44 & --01:11:46.0 & 22.9 \\
CD Cet & 03:13:22.92 & +04:46:29.3 & 8.6 \\
HD 20329 & 03:16:42.63 & +15:39:26.0 & 63.9 \\
HD 20367 & 03:17:40.05 & +31:07:37.4 & 26.1 \\
e Eri & 03:19:55.65 & --43:04:11.2 & 6.0 \\
HD 20782 & 03:20:03.58 & --28:51:14.7 & 35.9 \\
HD 20781 & 03:20:02.94 & --28:47:01.8 & 36.0 \\
HD 20868 & 03:20:42.69 & --33:43:48.4 & 47.7 \\
HD 21019 & 03:23:17.70 & --07:47:38.8 & 37.3 \\
HD 21175 & 03:23:35.26 & --40:04:35.0 & 17.7 \\
HD 21411 & 03:26:11.12 & --30:37:04.1 & 29.1 \\
HD 21749 & 03:26:59.22 & --63:29:56.8 & 16.3 \\
HD 21693 & 03:27:12.48 & --58:19:25.2 & 33.3 \\
CD--31  1415 & 03:29:09.83 & --31:21:47.0 & 28.5 \\
$\epsilon$ Eri & 03:32:55.84 & --09:27:29.7 & 3.2 \\
HD 22496 & 03:35:00.94 & --48:25:08.9 & 13.6 \\
L 372--58 & 03:35:59.70 & --44:30:45.7 & 3.7 \\
WISE J033605.05--014350.4 & 03:36:05.05 & --01:43:50.5 & 9.9 \\
HD  22946 & 03:39:16.76 & --42:45:45.2 & 62.9 \\
HD 23127 & 03:39:23.64 & --60:04:40.2 & 93.5 \\
HD 23079 & 03:39:43.10 & --52:54:57.0 & 33.5 \\
HD 22781 & 03:40:49.52 & +31:49:34.7 & 32.6 \\
LP 413--32B & 03:41:46.43 & +18:16:07.7 & 65.7 \\
HD 23472 & 03:41:50.40 & --62:46:01.5 & 39.1 \\
RX J0342.5+1216 & 03:42:31.82 & +12:16:22.5 & 33.0 \\
HD 24085 & 03:45:01.55 & --70:01:26.8 & 55.0 \\
PM J03455+3706 & 03:45:33.64 & +37:06:44.0 & 35.1 \\
HD 23596 & 03:48:00.37 & +40:31:50.3 & 51.7 \\
K2--89 & 03:48:16.01 & +20:27:34.7 & 86.2 \\
HD 24040 & 03:50:22.97 & +17:28:34.9 & 46.6 \\
2MASS J03552337+1133437 & 03:55:23.37 & +11:33:43.8 & 9.2 \\
HD 25171 & 03:55:49.44 & --65:11:12.0 & 55.8 \\
HD 25015 & 03:57:43.92 & --20:16:04.1 & 37.4 \\
K2--85 & 03:57:51.46 & +18:27:54.9 & 96.8 \\
HD 25463 & 04:02:59.51 & +09:12:30.5 & 45.2 \\
HD 25912 & 04:03:37.91 & --51:55:51.0 & 49.1 \\
BD--21 784 & 04:06:34.84 & --20:51:11.2 & 25.9 \\
HD 285507 & 04:07:01.23 & +15:20:06.1 & 45.0 \\
L 229--91 & 04:09:15.67 & --53:22:25.3 & 15.1 \\
HD 26161 & 04:09:38.86 & +31:39:07.7 & 40.9 \\
K2--91 & 04:12:52.33 & +24:12:18.4 & 62.3 \\
K2--25 & 04:13:05.61 & +15:14:52.0 & 44.7 \\
WISE J041358.14--475039.3 & 04:13:58.14 & --47:50:39.3 & 20.7 \\
\textit{o}$^{02}$ Eri & 04:15:16.32 & --07:39:10.3 & 5.0 \\
2MASSI J0415195--093506 & 04:15:19.54 & --09:35:06.7 & 5.7 \\
$\epsilon$ Ret & 04:16:29.03 & --59:18:07.8 & 18.4 \\
LP 890--9 & 04:16:31.16 & --28:18:53.0 & 32.3 \\
HD 27196 & 04:16:44.19 & --26:45:57.3 & 57.5 \\
G 160--62 & 04:16:45.60 & --12:05:02.5 & 52.3 \\
CD--41 1354 & 04:17:02.02 & --40:47:56.0 & 40.2 \\
2MASS J04183483+2131275 & 04:18:34.83 & +21:31:27.5 & 40.6 \\
HD 27631 & 04:19:45.47 & --41:57:37.0 & 50.2 \\
HD 27894 & 04:20:47.05 & --59:24:39.0 & 43.7 \\
RR Cae & 04:21:05.56 & --48:39:07.1 & 21.2 \\
TOI--1696 & 04:21:07.34 & +48:49:11.7 & 64.6 \\
HG 8--15 & 04:21:52.49 & +21:21:12.9 & 72.9 \\
HD 28254 & 04:24:50.70 & --50:37:19.9 & 55.2 \\
HD 28185 & 04:26:26.32 & --10:33:02.9 & 39.2 \\
HD 28192 & 04:26:48.82 & --01:43:28.7 & 49.7 \\
HD 27969 & 04:26:49.45 & +42:54:34.1 & 67.6 \\
HD 283668 & 04:27:53.37 & +24:26:42.7 & 29.4 \\
L 591--6 & 04:28:35.72 & --25:10:09.3 & 20.2 \\
$\epsilon$ Tau & 04:28:37.00 & +19:10:49.6 & 44.7 \\
K2--136 & 04:29:38.99 & +22:52:57.8 & 58.9 \\
HD 28736 & 04:32:04.81 & +05:24:36.1 & 43.3 \\
L 375--2 & 04:32:42.63 & --39:47:12.1 & 19.9 \\
HD 29399 & 04:33:33.95 & --62:49:25.2 & 44.0 \\
L 231--32 & 04:33:39.72 & --51:57:22.4 & 22.5 \\
PM J04343+4302 & 04:34:22.50 & +43:02:14.7 & 37.6 \\
$\alpha$ Tau & 04:35:55.24 & +16:30:33.5 & 20.4 \\
51 Eri & 04:37:36.13 & --02:28:24.8 & 29.9 \\
HD 29021 & 04:37:52.22 & +60:40:34.3 & 30.9 \\
LP 358--499 & 04:40:35.64 & +25:00:36.0 & 75.4 \\
HD 30177 & 04:41:54.37 & --58:01:14.7 & 55.5 \\
HD 29985 & 04:42:05.25 & --33:55:11.3 & 31.2 \\
HD 285968 & 04:42:55.77 & +18:57:29.4 & 9.5 \\
UCAC4 533--009720 & 04:44:26.36 & +16:31:07.2 & 97.7 \\
HD 283869 & 04:47:41.80 & +26:09:00.8 & 47.4 \\
HD 30669 & 04:48:28.49 & --28:25:09.5 & 57.8 \\
HD 30562 & 04:48:36.39 & --05:40:26.6 & 26.1 \\
Wolf 1539 & 04:52:05.73 & +06:28:35.6 & 12.4 \\
L 736--30 & 04:53:49.98 & --17:46:24.3 & 11.9 \\
HD 31253 & 04:54:43.65 & +12:21:07.9 & 58.4 \\
TOI--206 & 04:54:56.94 & --62:31:20.5 & 47.8 \\
HD 31527 & 04:55:38.38 & --23:14:30.8 & 38.3 \\
WISE J045853.89+643452.5  & 04:58:53.89 & +64:34:52.6 & 9.2 \\
CD--50 1583 & 04:58:57.16 & --50:37:36.8 & 67.9 \\
LP 656--38 & 05:01:57.43 & --06:56:46.4 & 5.4 \\
TOI--269 & 05:03:23.06 & --54:10:37.9 & 56.9 \\
UPM J0505--4756 & 05:05:14.43 & --47:56:15.5 & 14.0 \\
HD 285181 & 05:05:46.99 & +21:32:55.0 & 89.5 \\
CWISE J050626.96+073842.4 & 05:06:26.94 & +07:38:43.6 & 32.0 \\
HD 32963 & 05:07:55.76 & +26:19:40.7 & 38.3 \\
HD 33283 & 05:08:01.01 & --26:47:50.9 & 89.6 \\
HD 33793 & 05:11:40.58 & --45:01:06.3 & 3.9 \\
HD 33632 & 05:13:17.45 & +37:20:14.3 & 26.4 \\
CD--31 2312 & 05:15:46.72 & --31:17:45.3 & 23.5 \\
HD 34445 & 05:17:40.98 & +07:21:12.1 & 45.8 \\
HD 33564 & 05:22:33.53 & +79:13:52.1 & 20.8 \\
HD 290327 & 05:23:21.56 & --02:16:39.4 & 55.9 \\
AF Lep & 05:27:04.76 & --11:54:03.5 & 26.8 \\
BD--14 1137 & 05:27:24.83 & --14:16:37.0 & 75.0 \\
CD--39  1993 & 05:28:34.28 & --39:22:23.2 & 36.6 \\
HD 290498 & 05:29:09.58 & --00:20:33.2 & 40.9 \\
HD 35759 & 05:31:33.35 & +64:19:07.6 & 71.0 \\
CD--26 2288 & 05:33:04.60 & --26:43:28.3 & 32.6 \\
HD 37124 & 05:37:02.49 & +20:43:50.8 & 31.6 \\
HD 38283 & 05:37:02.02 & --73:41:57.6 & 38.0 \\
$\pi$ Men & 05:37:09.89 & --80:28:08.8 & 18.3 \\
HD 37605 & 05:40:01.73 & +06:03:38.1 & 46.6 \\
HD 39194 & 05:44:31.92 & --70:08:36.9 & 26.4 \\
HD 38529 & 05:46:34.91 & +01:10:05.5 & 42.4 \\
HD 38677 & 05:47:06.27 & --10:37:48.8 & 62.6 \\
$\beta$ Pic & 05:47:17.09 & --51:03:59.4 & 19.6 \\
HD 38801 & 05:47:59.18 & --08:19:39.7 & 90.7 \\
HD 38858 & 05:48:34.94 & --04:05:40.7 & 15.2 \\
BD--06 1339 & 05:53:00.28 & --05:59:41.4 & 20.3 \\
HD 40307 & 05:54:04.24 & --60:01:24.5 & 12.9 \\
HD 39855 & 05:54:30.16 & --19:42:15.6 & 23.3 \\
TOI--904 & 05:57:29.35 & --83:07:48.7 & 46.1 \\
HD 41004 & 05:59:49.65 & --48:14:22.9 & 39.0 \\
TOI--1693 & 06:01:14.03 & +34:46:23.4 & 30.8 \\
L 181--1 & 06:04:20.36 & --55:18:46.8 & 29.8 \\
HD 40979 & 06:04:29.94 & +44:15:37.6 & 34.0 \\
HD 42936 & 06:06:29.85 & --72:30:45.6 & 47.1 \\
CD--61  1276 & 06:07:11.97 & --61:59:48.9 & 90.9 \\
2MASS J06073908+2429574 & 06:07:39.02 & +24:29:56.8 & 7.2 \\
CD--35 2722 & 06:09:19.21 & --35:49:31.1 & 22.4 \\
HD 42012 & 06:09:56.47 & +34:08:07.1 & 36.7 \\
HD 42581 & 06:10:34.61 & --21:51:52.7 & 5.8 \\
TYC 8905--810--1 & 06:11:44.67 & --65:49:33.5 & 58.7 \\
HD 42618 & 06:12:00.57 & +06:46:59.1 & 24.4 \\
HD 42813 & 06:12:13.97 & --14:39:00.1 & 68.0 \\
HD 43197 & 06:13:35.66 & --29:53:50.2 & 62.4 \\
HD 43976 & 06:15:38.88 & --57:42:05.6 & 63.0 \\
K2--26 & 06:16:49.58 & +24:35:46.8 & 99.8 \\
BD+76 227 & 06:17:07.86 & +76:12:38.8 & 81.1 \\
HD 44627 & 06:19:12.91 & --58:03:15.5 & 50.1 \\
HD 43691 & 06:19:34.68 & +41:05:32.3 & 85.7 \\
HD 44219 & 06:20:14.32 & --10:43:30.0 & 52.9 \\
HD 45184 & 06:24:43.88 & --28:46:48.4 & 21.9 \\
HD 45364 & 06:25:38.47 & --31:28:51.4 & 34.3 \\
TOI--700 & 06:28:23.23 & --65:34:45.5 & 31.1 \\
HD 45350 & 06:28:45.71 & +38:57:46.7 & 47.0 \\
HD 45652 & 06:29:13.19 & +10:56:02.0 & 34.9 \\
6 Lyn & 06:30:47.11 & +58:09:45.5 & 54.9 \\
HD 46375 & 06:33:12.62 & +05:27:46.5 & 29.5 \\
HD 47186 & 06:36:08.79 & --27:37:20.3 & 37.4 \\
$\nu^{02}$ CMa & 06:36:41.04 & --19:15:21.2 & 20.5 \\
HD 260655 & 06:37:10.80 & +17:33:53.3 & 10.0 \\
HD 47366 & 06:37:40.79 & --12:59:06.4 & 83.9 \\
HD 48265 & 06:40:01.73 & --48:32:31.0 & 90.9 \\
HD 46588 & 06:46:14.15 & +79:33:53.3 & 18.2 \\
HD 50571 & 06:50:01.02 & --60:14:56.9 & 33.9 \\
HD 49674 & 06:51:30.52 & +40:52:03.9 & 42.9 \\
HD 50499 & 06:52:02.02 & --33:54:56.0 & 46.3 \\
HD 50554 & 06:54:42.83 & +24:14:44.0 & 31.1 \\
HD 265866 & 06:54:48.96 & +33:16:05.4 & 5.6 \\
HD 51608 & 06:54:51.34 & --55:15:33.6 & 35.0 \\
HD 52265 & 07:00:18.04 & --05:22:01.8 & 29.9 \\
BD+27 1311 & 07:05:42.24 & +27:28:15.0 & 22.8 \\
CD--47  2804 & 07:06:13.98 & --47:35:13.9 & 47.4 \\
CD--24  5005 & 07:12:04.81 & --24:53:31.5 & 28.5 \\
HD 55696 & 07:12:14.97 & --38:10:28.3 & 78.1 \\
L$^{02}$ Pup & 07:13:32.32 & --44:38:23.0 & 56.2 \\
BD--03 1821 & 07:16:10.68 & --03:39:57.3 & 33.3 \\
HD 56957 & 07:17:18.03 & --40:39:23.6 & 61.4 \\
Scholz's star & 07:20:03.21 & --08:46:51.9 & 6.8 \\
CD--51 2481 & 07:24:48.30 & --51:19:38.8 & 50.1 \\
BD+05 1668 & 07:27:24.50 & +05:13:32.8 & 3.8 \\
HAT--P--20 & 07:27:39.95 & +24:20:11.5 & 71.4 \\
HD 59686 & 07:31:48.40 & +17:05:09.8 & 88.3 \\
HD 60532 & 07:34:03.18 & --22:17:45.8 & 26.2 \\
n Pup A & 07:34:18.62 & --23:28:25.2 & 30.5 \\
TOI--715 & 07:35:24.26 & --73:34:38.8 & 42.5 \\
HD  62364 & 07:35:37.78 & --75:32:39.2 & 53.0 \\
BD--02 2198 & 07:36:07.07 & --03:06:38.7 & 14.2 \\
HD 63454 & 07:39:21.85 & --78:16:44.3 & 37.7 \\
TYC  183--755--1 & 07:40:32.84 & +02:05:56.1 & 77.8 \\
HD 62549 & 07:44:19.75 & --05:03:17.8 & 49.3 \\
$\beta$ Gem & 07:45:18.95 & +28:01:34.3 & 10.4 \\
HD 63765 & 07:47:49.72 & --54:15:50.9 & 32.5 \\
L 34--26 & 07:49:12.68 & --76:42:06.7 & 10.9 \\
HD 63433 & 07:49:55.06 & +27:21:47.5 & 22.4 \\
HD 63935 & 07:51:42.00 & +09:23:09.8 & 48.9 \\
HD 64114 & 07:51:55.89 & --11:01:58.7 & 31.5 \\
HD 65216 & 07:53:41.32 & --63:38:50.4 & 35.2 \\
HD 65486 & 07:58:04.37 & --25:37:35.9 & 18.5 \\
LP 424--4 & 07:59:05.84 & +15:23:29.2 & 29.4 \\
G CMi & 08:02:15.94 & +02:20:04.5 & 79.9 \\
G 50--16 & 08:02:22.88 & +03:20:19.7 & 27.3 \\
PM J08024+6447 & 08:02:26.55 & +64:47:48.9 & 60.9 \\
HD 66428 & 08:03:28.67 & --01:09:45.8 & 53.3 \\
HD 68402 & 08:05:23.69 & --74:24:37.5 & 78.6 \\
L 97--3B & 08:07:14.67 & --66:18:48.7 & 19.2 \\
HD 67087 & 08:07:39.76 & +31:33:04.7 & 76.5 \\
HD 69123 & 08:14:13.26 & --35:29:24.1 & 75.2 \\
$\beta$ Cnc & 08:16:30.92 & +09:11:08.0 & 99.0 \\
L 98--59 & 08:18:07.62 & --68:18:46.8 & 10.6 \\
HD 68988 & 08:18:22.17 & +61:27:38.6 & 60.4 \\
HD 69830 & 08:18:23.95 & --12:37:55.8 & 12.6 \\
HD 70642 & 08:21:28.14 & --39:42:19.5 & 29.3 \\
V478 Hya & 08:22:49.95 & +01:51:33.6 & 59.1 \\
DENIS J082303.1--491201 & 08:23:03.15 & --49:12:01.3 & 20.7 \\
K2--122 & 08:25:54.32 & +20:21:34.4 & 72.3 \\
\textit{o} UMa & 08:30:15.87 & +60:43:05.4 & 55.8 \\
HD 72659 & 08:34:03.19 & --01:34:05.6 & 51.9 \\
HD 72892 & 08:34:52.59 & --14:27:24.1 & 69.9 \\
HD 73267 & 08:36:17.78 & --34:27:35.9 & 50.2 \\
CS Pyx & 08:36:23.02 & --30:02:15.4 & 36.7 \\
UCAC4 501--050328 & 08:36:31.18 & +10:08:50.2 & 90.9 \\
BD+14 1931 & 08:36:33.63 & +14:27:43.0 & 75.7 \\
HD 73526 & 08:37:16.48 & --41:19:08.8 & 96.8 \\
2MASS J08381155+1511155 & 08:38:11.55 & +15:11:15.5 & 49.0 \\
HD 73583 & 08:38:45.26 & --13:15:24.1 & 31.6 \\
HD 73344 & 08:38:45.52 & +23:41:09.3 & 35.2 \\
HD 73534 & 08:39:15.80 & +12:57:37.3 & 83.6 \\
K2--146 & 08:40:06.42 & +19:05:34.4 & 80.6 \\
$\pi^{02}$ UMa & 08:40:12.82 & +64:19:40.6 & 75.7 \\
HD  74698 & 08:40:17.52 & --71:52:37.7 & 51.9 \\
L 675--81 & 08:40:59.21 & --23:27:22.6 & 15.2 \\
HD  74014 & 08:41:18.56 & --04:48:32.2 & 34.8 \\
G 234--45 & 08:41:20.13 & +59:29:50.4 & 9.5 \\
HD 74156 & 08:42:25.12 & +04:34:41.1 & 57.4 \\
2MASS J08433613+6304413 & 08:43:36.15 & +63:04:41.3 & 79.7 \\
HD 75289 & 08:47:40.39 & --41:44:12.5 & 29.0 \\
HD 75302 & 08:49:12.52 & +03:29:05.1 & 30.3 \\
2MASS J08503593+1057156 & 08:50:35.93 & +10:57:16.6 & 31.8 \\
HD 75784 & 08:52:23.94 & +13:14:00.4 & 85.1 \\
$\rho^{01}$ Cnc & 08:52:35.81 & +28:19:51.0 & 12.6 \\
HD 76346 & 08:53:03.78 & --56:38:58.1 & 94.8 \\
HD 75898 & 08:53:50.81 & +33:03:24.5 & 78.1 \\
HD 76700 & 08:53:55.52 & --66:48:03.6 & 60.4 \\
BD+02 2098 & 08:55:07.62 & +01:32:47.4 & 20.5 \\
WISEA J085510.74--071442.5 & 08:55:10.83 & --07:14:42.5 & 2.2 \\
G 9--40 & 08:58:52.33 & +21:04:34.2 & 27.8 \\
HD 77065 & 09:00:47.45 & +21:27:13.4 & 33.0 \\
HD 77338 & 09:01:12.49 & --25:31:37.4 & 45.7 \\
BD+26 1888 & 09:02:30.64 & +25:53:21.9 & 36.5 \\
2MASS J09052674+2140075 & 09:05:26.74 & +21:40:07.3 & 75.5 \\
G 41--26 & 09:08:48.85 & +11:51:41.1 & 21.8 \\
HD 80913 & 09:12:25.09 & --81:46:06.8 & 61.3 \\
HD 79211 & 09:14:24.68 & +52:41:10.9 & 6.3 \\
HD 79498 & 09:15:09.40 & +23:22:32.0 & 48.6 \\
HD 80883 & 09:19:44.13 & --59:28:39.8 & 34.6 \\
HD 80606 & 09:22:37.58 & +50:36:13.4 & 66.0 \\
HD 80869 & 09:23:09.82 & +33:54:19.2 & 84.7 \\
HD 81040 & 09:23:47.09 & +20:21:52.0 & 34.4 \\
41 Lyn & 09:28:39.99 & +45:36:05.3 & 84.6 \\
G 161--32 & 09:28:41.59 & --12:09:55.8 & 33.0 \\
HD 82943 & 09:34:50.74 & --12:07:46.4 & 27.7 \\
L 678--39 & 09:36:01.64 & --21:39:38.9 & 9.4 \\
HD 83443 & 09:37:11.83 & --43:16:19.9 & 40.9 \\
BPM 5856 & 09:42:35.27 & --62:28:34.4 & 41.8 \\
CD--45 5378 & 09:44:29.84 & --45:46:35.4 & 9.4 \\
HD 85390 & 09:50:02.50 & --49:47:25.0 & 33.5 \\
G 48--43 & 09:50:49.59 & +01:18:13.6 & 19.6 \\
LP 261--75 & 09:51:04.58 & +35:58:09.5 & 34.0 \\
HD 85512 & 09:51:07.05 & --43:30:10.0 & 11.3 \\
Gaia DR3 3846848417133797504 & 09:51:57.32 & +02:07:00.5 & 34.4 \\
TOI--561 & 09:52:44.55 & +06:12:58.9 & 84.5 \\
$\mu$ Leo & 09:52:45.82 & +26:00:25.0 & 38.3 \\
HD 86065 & 09:55:42.51 & --18:06:26.7 & 40.5 \\
BD+63 869 & 09:56:08.67 & +62:47:18.5 & 10.5 \\
HD 86226 & 09:56:29.84 & --24:05:57.8 & 45.6 \\
HD 86264 & 09:56:57.84 & --15:53:42.4 & 67.3 \\
BD--08 2823 & 10:00:47.72 & --09:31:00.0 & 41.4 \\
BD+48 1829 & 10:02:21.75 & +48:05:19.7 & 15.0 \\
G 196--3 & 10:04:21.46 & +50:23:13.4 & 21.8 \\
OY Car & 10:06:22.08 & --70:14:04.6 & 90.6 \\
UCAC4 825--014225 & 10:06:28.59 & +74:49:39.1 & 48.5 \\
HD 87646 & 10:06:40.77 & +17:53:42.3 & 92.4 \\
HD 87883 & 10:08:43.14 & +34:14:32.1 & 18.3 \\
LSPM J1008+6916 & 10:08:51.81 & +69:16:35.6 & 39.6 \\
HD 88072 & 10:09:23.43 & +02:22:15.9 & 35.9 \\
HD 88133 & 10:10:07.68 & +18:11:12.7 & 73.6 \\
L 320--124 & 10:14:51.78 & --47:09:24.2 & 12.6 \\
24 LMi & 10:16:28.08 & +28:40:56.9 & 33.3 \\
UCAC4 469--043111 & 10:18:02.72 & +03:41:48.4 & 62.7 \\
HD 89307 & 10:18:21.29 & +12:37:16.0 & 31.8 \\
G 162--44 & 10:18:35.14 & --11:43:00.2 & 22.0 \\
WASP--43 & 10:19:38.01 & --09:48:22.6 & 87.2 \\
$\gamma^{01}$ Leo & 10:19:58.35 & +19:50:29.4 & 39.9 \\
HD  89839 & 10:20:40.54 & --53:39:50.7 & 57.1 \\
HD 89744 & 10:22:10.56 & +41:13:46.3 & 38.6 \\
HD 233731 & 10:22:43.59 & +50:07:42.1 & 81.5 \\
24 Sex & 10:23:28.37 & --00:54:08.1 & 73.3 \\
HD 90156 & 10:23:55.27 & --29:38:43.9 & 21.9 \\
Gaia DR3 3856449627544923392 & 10:25:37.27 & +02:30:51.7 & 77.0 \\
L 248--27 & 10:26:59.49 & --52:28:09.9 & 27.5 \\
LP 62--217 & 10:28:35.03 & +65:51:16.4 & 73.4 \\
BD+01 2447 & 10:28:55.55 & +00:50:27.6 & 7.0 \\
K2--266 & 10:31:44.51 & +00:56:15.3 & 77.7 \\
HD 91669 & 10:34:54.43 & --13:47:16.6 & 71.8 \\
HD 307842 & 10:37:21.88 & --63:39:18.1 & 64.6 \\
CD--40  6169 & 10:37:38.20 & --40:53:18.0 & 75.3 \\
K2--239 & 10:42:22.63 & +04:26:28.9 & 31.1 \\
HD 92788 & 10:42:48.53 & --02:11:01.5 & 34.5 \\
HD 92987 & 10:43:36.28 & --39:03:30.6 & 43.5 \\
HD 93083 & 10:44:20.92 & --33:34:37.3 & 28.5 \\
HD 93385 & 10:46:15.12 & --41:27:51.7 & 43.2 \\
HD 93351 & 10:46:42.61 & --01:41:16.7 & 55.8 \\
HD 93396 & 10:46:49.74 & --09:23:56.5 & 100.0 \\
HD 93148 & 10:47:38.35 & +71:39:21.2 & 96.9 \\
HD 93963 & 10:51:06.51 & +25:38:28.2 & 82.3 \\
CWISE J105512.11+544328.3 & 10:55:12.12 & +54:43:28.3 & 7.0 \\
HD  94771 & 10:55:53.96 & --35:06:51.7 & 57.6 \\
Wolf 359 & 10:56:28.92 & +07:00:53.0 & 2.4 \\
TOI--771 & 10:56:27.19 & --72:59:05.4 & 25.4 \\
HD 95086 & 10:57:03.02 & --68:40:02.4 & 86.5 \\
HD 94834 & 10:57:15.12 & +24:08:34.0 & 97.2 \\
TOI--674 & 10:58:20.99 & --36:51:29.1 & 46.2 \\
BD--10 3166 & 10:58:28.78 & --10:46:13.4 & 83.7 \\
CD--30 8858 & 10:58:35.09 & --31:08:38.2 & 20.4 \\
HD 95338 & 10:59:26.30 & --56:37:22.9 & 37.0 \\
47 UMa & 10:59:27.97 & +40:25:48.9 & 13.9 \\
2MASS J10595138--2113082 & 10:59:51.40 & --21:13:08.6 & 30.6 \\
LP 791--18 & 11:02:45.95 & --16:24:22.3 & 26.7 \\
HD 95735 & 11:03:20.19 & +35:58:11.5 & 2.5 \\
HD 95872 & 11:03:28.09 & --22:05:38.3 & 72.7 \\
HD 96167 & 11:05:15.07 & --10:17:28.7 & 85.3 \\
HD 95544 & 11:05:18.98 & +81:02:21.1 & 87.8 \\
BD--18 3106 & 11:07:27.70 & --19:17:29.4 & 18.7 \\
HD 96700 & 11:07:54.43 & --30:10:28.4 & 25.4 \\
2MASS J11101001+0116130 & 11:10:10.01 & +01:16:13.1 & 19.2 \\
HD 97037 & 11:10:13.34 & --07:23:21.8 & 32.5 \\
CD--28  8692 & 11:10:25.98 & --29:24:50.3 & 39.5 \\
HD 97101 & 11:11:05.17 & +30:26:45.7 & 11.9 \\
UCAC4 254--049407 & 11:11:57.69 & --39:19:40.1 & 66.9 \\
HD 97334 & 11:12:32.35 & +35:48:50.7 & 22.7 \\
HD 97658 & 11:14:33.16 & +25:42:37.4 & 21.6 \\
HD 304043 & 11:16:00.20 & --57:32:51.6 & 12.7 \\
TYC 3012--2430--1 & 11:19:17.90 & +44:59:20.9 & 89.6 \\
TWA 42 & 11:19:32.54 & --11:37:46.7 & 28.9 \\
HD 98649 & 11:20:51.77 & --23:13:02.4 & 42.2 \\
LP 732--94 & 11:21:49.17 & --13:13:08.7 & 14.4 \\
HD 98736 & 11:21:49.34 & +18:11:24.0 & 32.3 \\
BD+47 1863 & 11:22:05.75 & +46:54:30.2 & 25.4 \\
HD 99109 & 11:24:17.36 & --01:31:44.7 & 55.0 \\
HD 233832 & 11:26:05.48 & +50:22:32.8 & 58.4 \\
83 Leo B & 11:26:46.28 & +03:00:22.8 & 18.2 \\
K2--3 & 11:29:20.39 & --01:27:17.3 & 44.0 \\
K2--18 & 11:30:14.52 & +07:35:18.3 & 38.1 \\
TWA 5 & 11:31:55.26 & --34:36:27.2 & 49.7 \\
CD--31 9113 & 11:35:26.95 & --32:32:23.9 & 9.1 \\
HD 100777 & 11:35:51.52 & --04:45:20.5 & 49.6 \\
$\upsilon$ Leo & 11:36:56.93 & --00:49:25.5 & 54.5 \\
GD 140 & 11:37:05.10 & +29:47:58.3 & 15.7 \\
Ross 1003 & 11:41:44.64 & +42:45:07.1 & 11.0 \\
Ross 905 & 11:42:11.09 & +26:42:23.7 & 9.8 \\
LP 375--23 & 11:42:18.37 & +23:01:36.7 & 30.9 \\
HD 101930 & 11:43:30.11 & --58:00:24.8 & 30.0 \\
BD+31 2290 & 11:44:40.96 & +30:57:33.4 & 25.9 \\
HD 102117 & 11:44:50.46 & --58:42:13.4 & 39.4 \\
LP 613--39 & 11:45:03.47 & +00:00:19.1 & 83.0 \\
HD 102195 & 11:45:42.29 & +02:49:17.3 & 29.4 \\
HD 102365 & 11:46:31.07 & --40:30:01.3 & 9.3 \\
TWA 41 & 11:47:24.21 & --20:40:20.4 & 37.5 \\
Ross 128 & 11:47:44.40 & +00:48:16.4 & 3.4 \\
HD 102843 & 11:50:20.93 & --01:15:08.8 & 63.0 \\
G 122--49 & 11:50:57.72 & +48:22:38.6 & 8.0 \\
HD 103197 & 11:52:52.98 & --50:17:34.2 & 57.0 \\
LP 961--53 & 11:54:18.39 & --37:33:09.8 & 27.2 \\
HD 103720 & 11:56:41.19 & --02:46:44.2 & 45.4 \\
HD 103774 & 11:56:55.59 & --12:06:28.5 & 56.2 \\
HD 103891 & 11:57:45.30 & --08:32:55.4 & 54.9 \\
HD 103949 & 11:58:11.70 & --23:55:26.0 & 26.5 \\
HD 104067 & 11:59:10.01 & --20:21:13.6 & 20.3 \\
LSPM J1206+1230 & 12:06:17.44 & +12:30:24.9 & 43.4 \\
TWA 27 & 12:07:33.47 & --39:32:54.0 & 64.7 \\
HD 105618 & 12:09:36.62 & +11:12:41.7 & 69.8 \\
HD 105779 & 12:10:38.94 & --16:57:22.6 & 55.1 \\
HD 238090 & 12:12:20.86 & +54:29:08.7 & 15.2 \\
HD 106252 & 12:13:29.51 & +10:02:29.9 & 38.1 \\
HD 106270 & 12:13:37.29 & --09:30:48.2 & 95.0 \\
TIC 335590096 & 12:14:15.54 & --13:10:29.3 & 80.8 \\
HD 106515A & 12:15:06.57 & --07:15:26.4 & 34.1 \\
WISE J121756.90+162640.8 & 12:17:56.91 & +16:26:40.8 & 8.8 \\
HD 107148 & 12:19:13.49 & --03:19:11.2 & 49.4 \\
BD+29 2279 & 12:19:24.09 & +28:22:56.5 & 23.9 \\
11 Com & 12:20:43.03 & +17:47:34.3 & 98.4 \\
Ross 690 & 12:23:00.16 & +64:01:51.0 & 18.4 \\
G 197--57 & 12:25:06.07 & +60:25:06.1 & 53.0 \\
HD 108147 & 12:25:46.27 & --64:01:19.5 & 38.8 \\
HD 108202 & 12:25:51.04 & --01:06:38.1 & 38.7 \\
HD 108236 & 12:26:17.89 & --51:21:46.2 & 64.6 \\
K2--137 & 12:27:28.98 & --06:11:42.8 & 99.1 \\
HD 108341 & 12:27:31.39 & --71:25:22.7 & 48.9 \\
HD 108874 & 12:30:26.88 & +22:52:47.4 & 59.8 \\
HD 109246 & 12:32:07.19 & +74:29:22.4 & 67.9 \\
K2--257 & 12:33:06.84 & --01:57:11.4 & 64.8 \\
WASP--107 & 12:33:32.84 & --10:08:46.2 & 64.4 \\
HD 109286 & 12:33:34.99 & +07:16:51.3 & 55.2 \\
HD 109271 & 12:33:35.55 & --11:37:18.7 & 55.8 \\
HD 109749 & 12:37:16.38 & --40:48:43.6 & 63.2 \\
Wolf 433 & 12:38:52.44 & +11:41:46.1 & 14.3 \\
HD 109833 & 12:39:06.40 & --74:34:26.4 & 79.6 \\
$\chi$ Vir & 12:39:14.77 & --07:59:44.0 & 96.6 \\
HD 109988 & 12:39:15.76 & --32:43:33.9 & 42.7 \\
HD 110067 & 12:39:21.50 & +20:01:40.0 & 32.2 \\
HD 110537 & 12:42:59.33 & --04:02:57.6 & 45.0 \\
BD+60 1417 & 12:43:33.27 & +60:00:52.7 & 45.0 \\
Wolf 437 & 12:47:56.62 & +09:45:05.0 & 8.1 \\
BD+65   902 & 12:48:44.37 & +64:51:19.1 & 84.6 \\
HD 111232 & 12:48:51.75 & --68:25:30.6 & 28.9 \\
38 Vir & 12:53:11.16 & --03:33:11.2 & 33.4 \\
$\delta$ Vir & 12:55:36.21 & +03:23:50.9 & 57.4 \\
SIPS J1256--1257 & 12:56:02.13 & --12:57:21.9 & 21.2 \\
CD--39 7945 & 12:57:52.45 & --39:45:27.7 & 95.6 \\
UCAC3 234--106607 & 12:58:23.27 & +26:30:09.1 & 58.6 \\
Sand 178 & 12:58:22.24 & +26:30:16.1 & 58.8 \\
UCAC4 839--012174 & 12:58:57.68 & +77:39:41.7 & 57.9 \\
BD+13 2618 & 13:00:46.56 & +12:22:32.7 & 11.5 \\
HD 113337 & 13:01:46.93 & +63:36:36.8 & 36.2 \\
HD 113414 & 13:03:39.01 & --16:20:11.7 & 54.1 \\
HD 113538 & 13:04:57.48 & --52:26:34.5 & 16.3 \\
G 61--29 & 13:05:42.40 & +18:01:03.8 & 72.8 \\
HD 114082 & 13:09:16.19 & --60:18:30.1 & 95.1 \\
HD 114386 & 13:10:39.82 & --35:03:17.2 & 28.0 \\
PM J13119+6550 & 13:11:59.56 & +65:50:01.7 & 36.0 \\
HD 114613 & 13:12:03.18 & --37:48:10.9 & 20.5 \\
HD 114762 & 13:12:19.74 & +17:31:01.6 & 38.2 \\
HD 114783 & 13:12:43.79 & --02:15:54.1 & 21.0 \\
HD 114729 & 13:12:44.26 & --31:52:24.1 & 38.0 \\
V396 Hya & 13:12:46.44 & --23:21:32.6 & 96.5 \\
e Vir & 13:16:46.51 & +09:25:27.0 & 17.6 \\
HD 115404 & 13:16:51.05 & +17:01:01.8 & 11.0 \\
61 Vir & 13:18:24.31 & --18:18:40.3 & 8.5 \\
HD 115954 & 13:19:56.59 & +38:22:08.6 & 87.4 \\
Ross 1020 & 13:22:56.75 & +24:28:03.6 & 13.8 \\
BD+49 2212 & 13:24:21.04 & +48:53:06.4 & 61.5 \\
2MASS J13243553+6358281 & 13:24:35.54 & +63:58:28.2 & 12.7 \\
BD+39 2643 & 13:25:08.00 & +38:55:20.9 & 42.6 \\
TYC 8998--760--1 & 13:25:12.13 & --64:56:20.7 & 94.2 \\
TOI--1238 & 13:25:31.78 & +68:50:10.6 & 70.6 \\
DE CVn & 13:26:53.27 & +45:32:46.7 & 30.5 \\
70 Vir & 13:28:25.81 & +13:46:43.6 & 18.1 \\
HD 117207 & 13:29:21.11 & --35:34:15.6 & 32.3 \\
BD+11 2576 & 13:29:59.79 & +10:22:37.8 & 7.6 \\
HD 117618 & 13:32:25.56 & --47:16:16.9 & 37.7 \\
BD+75 510 & 13:32:41.01 & +75:00:24.8 & 35.4 \\
HD 118203 & 13:34:02.54 & +53:43:42.7 & 92.0 \\
HD 118865 & 13:39:34.33 & +01:05:18.1 & 60.6 \\
HD 120066 & 13:46:57.12 & +06:21:01.3 & 31.5 \\
$\tau$ Boo & 13:47:15.74 & +17:27:24.8 & 15.6 \\
BD--05 3763 & 13:47:23.44 & --06:08:12.7 & 44.6 \\
UPM J1349--4603 & 13:49:53.98 & --46:03:58.5 & 72.6 \\
HD 121056 & 13:53:52.06 & --35:18:51.7 & 64.0 \\
2MASS J13550323--8258375 & 13:55:03.24 & --82:58:37.5 & 16.7 \\
HD 121504 & 13:57:17.24 & --56:02:24.2 & 41.6 \\
HD 122303 & 14:01:03.19 & --02:39:17.5 & 10.4 \\
HD 122194 & 14:01:03.61 & --32:45:25.0 & 99.5 \\
HD 122562 & 14:02:21.16 & +20:52:52.7 & 53.1 \\
LP 912--46 & 14:04:03.20 & --30:00:47.0 & 31.6 \\
HD 124330 & 14:11:17.23 & +54:24:32.9 & 60.1 \\
HD 125612 & 14:20:53.52 & --17:28:53.5 & 57.8 \\
HD 125595 & 14:21:23.19 & --40:23:38.2 & 28.2 \\
HD 126053 & 14:23:15.28 & +01:14:29.6 & 17.5 \\
HD 125271 & 14:26:35.66 & --81:27:11.9 & 39.3 \\
HD 126614 & 14:26:48.28 & --05:10:40.0 & 73.2 \\
HD 126525 & 14:27:32.97 & --51:55:59.1 & 37.8 \\
BD+42  2504 & 14:27:41.77 & +41:57:12.3 & 55.0 \\
g Boo & 14:28:37.81 & +49:50:41.5 & 94.4 \\
CD--45  9206 & 14:29:18.56 & --46:27:49.7 & 24.1 \\
BD+40 2790 & 14:29:34.24 & +39:47:25.5 & 42.0 \\
Proxima Centauri & 14:29:42.95 & --62:40:46.2 & 1.3 \\
HD 127506 & 14:30:44.98 & +35:27:13.4 & 22.5 \\
CD--52  6163 & 14:32:52.22 & --52:38:46.6 & 32.4 \\
BD--11 3759 & 14:34:16.81 & --12:31:10.4 & 6.3 \\
HD 128311 & 14:36:00.56 & +09:44:47.5 & 16.3 \\
HD 128356 & 14:37:04.89 & --25:48:09.3 & 26.1 \\
b Cen & 14:41:57.59 & --37:47:36.6 & 99.7 \\
HD 129445 & 14:46:03.07 & --68:45:45.9 & 67.1 \\
HD 130322 & 14:47:32.73 & --00:16:53.3 & 31.9 \\
SCR J1448--5735 & 14:48:39.81 & --57:35:17.6 & 63.9 \\
HD 130948 & 14:50:15.81 & +23:54:42.6 & 18.2 \\
2MASS J14504216--7841413 & 14:50:42.20 & --78:41:41.2 & 94.3 \\
2MASS J14504113--7841383 & 14:50:41.15 & --78:41:38.3 & 95.8 \\
$\beta$ UMi & 14:50:42.33 & +74:09:19.8 & 40.1 \\
BD+16 2708B & 14:54:29.77 & +16:06:05.6 & 10.7 \\
HD 132406 & 14:56:54.65 & +53:22:55.8 & 70.5 \\
HD 131977 & 14:57:28.00 & --21:24:55.7 & 5.9 \\
CFBDSIR 1458+1013A & 14:58:29.00 & +10:13:43.0 & 31.9 \\
HD 131664 & 15:00:06.08 & --73:32:07.2 & 52.3 \\
CD--23 12010 & 15:00:19.40 & --24:27:14.7 & 27.5 \\
TVLM 513--46 & 15:01:08.19 & +22:50:02.1 & 10.7 \\
HD 133112 & 15:02:44.87 & --03:01:53.0 & 99.0 \\
HD 133131A & 15:03:35.45 & --27:50:33.2 & 51.5 \\
HD 133131B & 15:03:35.81 & --27:50:27.6 & 51.5 \\
HD 134319 & 15:05:49.90 & +64:02:49.9 & 45.7 \\
HD 134113 & 15:07:46.50 & +08:52:47.2 & 73.2 \\
HD 134060 & 15:10:44.74 & --61:25:20.4 & 24.0 \\
UCAC4 361--070340 & 15:11:23.91 & --17:52:30.8 & 73.0 \\
HD 135694 & 15:11:28.91 & +71:50:27.4 & 73.4 \\
2MASS J15120519--2006307 & 15:12:05.19 & --20:06:30.5 & 56.7 \\
23 Lib & 15:13:28.67 & --25:18:33.7 & 26.2 \\
HD 134606 & 15:15:15.04 & --70:31:10.6 & 26.8 \\
$\beta$ Cir & 15:17:30.85 & --58:48:04.3 & 29.6 \\
HD 135872 & 15:17:41.21 & --05:12:08.7 & 82.4 \\
HD 135625 & 15:17:48.41 & --45:55:20.7 & 56.7 \\
HD 135760 & 15:18:17.33 & --41:25:14.1 & 78.5 \\
HD 136118 & 15:18:55.47 & --01:35:32.6 & 50.5 \\
BD+29 2654 & 15:19:21.15 & +29:12:22.2 & 28.0 \\
BD--07 4003 & 15:19:26.83 & --07:43:20.2 & 6.3 \\
\textit{o} CrB & 15:20:08.56 & +29:36:58.3 & 84.0 \\
HD 136295 & 15:20:41.42 & --25:59:25.4 & 82.1 \\
$\nu^{02}$ Lup & 15:21:48.15 & --48:19:03.5 & 14.7 \\
BD--19  4086 & 15:21:55.20 & --20:13:54.0 & 67.7 \\
HD 136925 & 15:22:52.07 & +13:21:59.1 & 48.0 \\
CD--24 12030 & 15:23:32.96 & --25:22:14.7 & 85.4 \\
Ross 508 & 15:23:51.14 & +17:27:57.4 & 11.2 \\
$\iota$ Dra & 15:24:55.77 & +58:57:57.8 & 30.7 \\
HD 137510 & 15:25:53.27 & +19:28:50.5 & 43.4 \\
TOI--2015 & 15:28:31.90 & +27:21:38.9 & 47.3 \\
FN Boo & 15:31:46.82 & +47:03:24.6 & 32.5 \\
K2--286 & 15:33:28.69 & --16:46:23.7 & 76.5 \\
2MASSI J1534498--295227 & 15:34:49:84 & --29:52:27.4 & 11.0 \\
$\gamma$ Lib & 15:35:31.58 & --14:47:22.3 & 49.4 \\
HD 137388 & 15:35:39.92 & --80:12:16.5 & 40.6 \\
CD--80 565 & 15:38:17.62 & --80:48:13.6 & 65.0 \\
LP 563--38 & 15:46:04.30 & +04:41:30.1 & 34.3 \\
$\lambda$ Ser & 15:46:26.61 & +07:21:11.0 & 11.9 \\
HD 141399 & 15:46:53.81 & +46:59:10.5 & 37.1 \\
HD 140901 & 15:47:29.10 & --37:54:58.7 & 15.2 \\
HD 330075 & 15:49:37.69 & --49:57:48.7 & 45.4 \\
$\omega$ Ser & 15:50:17.55 & +02:11:47.4 & 76.3 \\
$\kappa$ CrB & 15:51:13.93 & +35:39:26.6 & 30.0 \\
HD 141937 & 15:52:17.55 & --18:26:09.8 & 32.7 \\
HD 142245 & 15:52:56.28 & +15:25:50.5 & 97.7 \\
HD 143105 & 15:53:36.56 & +68:43:12.4 & 46.6 \\
$\epsilon$ CrB & 15:57:35.25 & +26:52:40.4 & 74.1 \\
HD 142415 & 15:57:40.79 & --60:12:00.9 & 35.5 \\
G 180--18 & 15:58:18.80 & +35:24:24.3 & 15.8 \\
PM J15597+4403 & 15:59:47.31 & +44:03:59.7 & 42.1 \\
LP 8--221 & 16:00:42.56 & +83:15:29.5 & 71.0 \\
$\rho$ CrB & 16:01:02.66 & +33:18:12.6 & 17.5 \\
HD 143361 & 16:01:50.35 & --44:26:04.3 & 68.7 \\
LP 224--38 & 16:06:33.79 & +40:54:22.0 & 15.8 \\
MCC 759 & 16:09:03.14 & +52:56:38.0 & 16.9 \\
HD 142022 & 16:10:15.03 & --84:13:53.8 & 34.2 \\
14 Her & 16:10:24.32 & +43:49:03.5 & 17.9 \\
HD 145377 & 16:11:36.45 & --27:04:41.4 & 53.8 \\
LP  804--27 & 16:12:41.78 & --18:52:31.8 & 14.6 \\
HD 145825 & 16:14:11.91 & --31:39:49.2 & 22.3 \\
HD 147379 & 16:16:42.75 & +67:14:19.8 & 10.8 \\
HD 147018 & 16:23:00.15 & --61:41:19.6 & 40.4 \\
HD 147513 & 16:24:01.29 & --39:11:34.7 & 12.9 \\
G 202--48 & 16:25:24.62 & +54:18:14.8 & 6.5 \\
HD 148164 & 16:25:44.53 & +11:55:08.6 & 77.0 \\
HD 148156 & 16:28:17.28 & --46:19:03.5 & 57.1 \\
HD 148427 & 16:28:28.15 & --13:23:58.7 & 70.4 \\
BD--12 4523 & 16:30:18.06 & --12:39:45.3 & 4.3 \\
HD 149026 & 16:30:29.62 & +38:20:50.3 & 76.2 \\
HD 150706 & 16:31:17.58 & +79:47:23.2 & 28.2 \\
HD 149143 & 16:32:51.05 & +02:05:05.4 & 73.4 \\
HD 149806 & 16:37:08.43 & +00:15:15.6 & 20.3 \\
HD 150433 & 16:41:08.21 & --02:51:26.2 & 30.4 \\
HD 151450 & 16:48:01.84 & --15:57:50.2 & 43.8 \\
HD 152079 & 16:53:29.74 & --46:19:58.6 & 88.1 \\
HD 153557 & 16:57:53.18 & +47:22:00.1 & 17.9 \\
BD+25 3173 & 16:58:08.85 & +25:44:39.0 & 10.4 \\
HD 154345 & 17:02:36.40 & +47:04:54.8 & 18.3 \\
G 203--42 & 17:03:23.88 & +51:24:22.9 & 9.9 \\
HD 154088 & 17:04:27.84 & --28:34:57.6 & 18.3 \\
HD 153950 & 17:04:30.87 & --43:18:35.2 & 48.4 \\
HD 155358 & 17:09:34.62 & +33:21:21.1 & 43.6 \\
HD 155193 & 17:09:41.08 & +10:02:19.3 & 57.7 \\
HD 154672 & 17:10:04.91 & --56:26:57.4 & 63.2 \\
HD 155233 & 17:11:04.36 & --20:39:16.4 & 74.8 \\
WISE J171104.60+350036.8 & 17:11:04.60 & +35:00:36.8 & 24.8 \\
HD 154857 & 17:11:15.72 & --56:40:50.9 & 63.2 \\
HD 156279 & 17:12:23.20 & +63:21:07.5 & 36.1 \\
BD+18 3330 & 17:15:02.91 & +18:20:26.8 & 77.2 \\
G 139--21 & 17:15:18.93 & +04:57:50.1 & 14.6 \\
BD+11 3149 & 17:16:00.64 & +11:03:27.6 & 18.2 \\
HD 156098 & 17:17:03.65 & --32:39:46.2 & 48.5 \\
HD 156384C & 17:18:58.83 & --34:59:48.6 & 7.2 \\
HD 156411 & 17:19:51.40 & --48:32:57.6 & 55.7 \\
HD 156846 & 17:20:34.31 & --19:20:01.5 & 47.7 \\
HD 155918 & 17:22:12.65 & --75:20:53.3 & 27.6 \\
HD 157172 & 17:22:34.57 & --19:36:58.3 & 33.0 \\
HD 158259 & 17:25:24.06 & +52:47:26.5 & 27.0 \\
HD 158038 & 17:25:45.44 & +27:18:11.9 & 94.6 \\
CD--46 11540 & 17:28:39.95 & --46:53:42.7 & 4.6 \\
CD--51 10924 & 17:30:11.20 & --51:38:13.1 & 16.0 \\
HD 159243 & 17:33:21.55 & +05:42:02.6 & 73.3 \\
CD--48 11837 & 17:35:13.62 & --48:40:51.1 & 9.7 \\
G 226--66 & 17:35:34.48 & +61:40:53.6 & 14.3 \\
BD+68 946 & 17:36:25.90 & +68:20:20.9 & 4.5 \\
CD--44 11909 & 17:37:03.67 & --44:19:09.2 & 5.0 \\
BD+27 2853 & 17:37:10.66 & +27:53:51.2 & 29.5 \\
UCAC4 716--056861 & 17:37:12.74 & +53:01:32.5 & 62.3 \\
BD+18 3421 & 17:37:53.35 & +18:35:30.2 & 8.2 \\
HD 159868 & 17:38:59.53 & --43:08:43.8 & 55.9 \\
$\psi^{01}$ Dra B & 17:41:58.10 & +72:09:24.8 & 22.7 \\
$\mu$ Ara & 17:44:08.70 & --51:50:02.6 & 15.6 \\
HD 162020 & 17:50:38.36 & --40:19:06.1 & 31.4 \\
HD 163607 & 17:53:40.49 & +56:23:31.0 & 67.8 \\
G 204--39 & 17:57:50.97 & +46:35:19.1 & 14.0 \\
$\nu$ Oph & 17:59:01.59 & --09:46:25.1 & 43.7 \\
HD 164595 & 18:00:38.89 & +29:34:18.9 & 28.2 \\
HD 164509 & 18:01:31.23 & +00:06:16.4 & 53.7 \\
HD 164922 & 18:02:30.86 & +26:18:46.8 & 22.0 \\
HD 164249 & 18:03:03.41 & --51:38:56.4 & 49.3 \\
HD 164604 & 18:03:06.93 & --28:33:38.3 & 40.0 \\
HD 165131 & 18:05:22.73 & --21:40:23.4 & 57.9 \\
BD+63 1405 & 18:05:35.57 & +63:40:08.2 & 38.1 \\
HD 165155 & 18:05:57.35 & --29:55:02.1 & 63.4 \\
2MASS J18071593+5015316 & 18:07:15.94 & +50:15:31.6 & 14.6 \\
G 204--45 & 18:07:44.45 & +39:04:26.9 & 22.7 \\
HD 167042 & 18:10:31.64 & +54:17:11.6 & 49.7 \\
HD 166724 & 18:13:59.68 & --42:34:31.4 & 45.4 \\
HD 168009 & 18:15:32.46 & +45:12:33.5 & 23.3 \\
HD 167677 & 18:16:49.55 & --11:24:21.1 & 54.7 \\
HD 167665 & 18:17:23.76 & --28:17:20.2 & 30.9 \\
HD 168443 & 18:20:03.93 & --09:35:44.6 & 39.1 \\
HD 168746 & 18:21:49.78 & --11:55:21.7 & 41.7 \\
HD 168863 & 18:22:39.56 & --18:01:15.6 & 40.0 \\
42 Dra & 18:25:59.14 & +65:33:48.5 & 90.4 \\
HD 169830 & 18:27:49.48 & --29:49:00.7 & 36.8 \\
WISE J182831.08+265037.7 & 18:28:31.09 & +26:50:37.7 & 10.0 \\
HD 170469 & 18:29:10.98 & +11:41:43.8 & 60.3 \\
BD--11 4672 & 18:33:28.83 & --11:38:09.7 & 27.2 \\
HD 170707 & 18:33:33.39 & --50:12:41.7 & 93.2 \\
HD 171238 & 18:34:43.68 & --28:04:20.3 & 44.5 \\
BD+45 2743 & 18:35:18.39 & +45:44:38.5 & 15.6 \\
LSR J1835+3259 & 18:35:37.88 & +32:59:53.3 & 5.7 \\
BD+61 1762 & 18:36:53.15 & +61:42:09.0 & 45.9 \\
BD--13 5069 & 18:40:57.31 & --13:22:46.6 & 17.0 \\
LSPM J1844+3633 & 18:44:42.37 & +36:33:44.5 & 33.4 \\
SCR J1845--6357 & 18:45:05.25 & --63:57:47.5 & 4.0 \\
Kepler--446 & 18:49:00.04 & +44:55:16.0 & 96.3 \\
TOI--1749 & 18:50:57.06 & +64:25:09.1 & 99.4 \\
PZ Tel & 18:53:05.87 & --50:10:49.9 & 47.3 \\
Kepler--1651 & 18:54:30.80 & +48:23:27.7 & 66.3 \\
BD+44 3020 & 18:56:14.31 & +44:31:05.4 & 64.0 \\
HD 176051A & 18:57:01.67 & +32:54:04.7 & 14.9 \\
LP 141--14 & 18:57:39.34 & +53:30:33.3 & 24.8 \\
HD 176029 & 18:58:00.14 & +05:54:29.2 & 11.1 \\
HD 176693 & 18:59:08.68 & +48:25:23.6 & 89.1 \\
Kepler--504 & 18:59:41.24 & +45:58:20.6 & 99.4 \\
HD 175167 & 19:00:00.84 & --69:56:39.3 & 71.2 \\
HD 175607 & 19:01:05.49 & --66:11:33.6 & 40.4 \\
LSPM J1902+7525 & 19:02:31.93 & +75:25:07.0 & 41.9 \\
HD 176986 & 19:03:05.87 & --11:02:38.1 & 27.9 \\
HD 177830 & 19:05:20.77 & +25:55:14.4 & 62.5 \\
TOI--1130 & 19:05:30.22 & --41:26:15.1 & 58.4 \\
HD 177565 & 19:06:52.46 & --37:48:38.4 & 17.0 \\
HD 178911B & 19:09:03.10 & +34:35:59.5 & 41.0 \\
G 261--1 & 19:09:09.79 & +74:10:20.2 & 41.4 \\
59 Dra & 19:09:09.88 & +76:33:37.8 & 27.4 \\
HD 178085 & 19:10:57.85 & --60:16:19.9 & 58.5 \\
HD 179079 & 19:11:09.83 & --02:38:18.2 & 69.8 \\
HD 179949 & 19:15:33.23 & --24:10:45.7 & 27.5 \\
Kepler--16 & 19:16:18.18 & +51:45:26.8 & 75.3 \\
LP 868--19 & 19:16:35.59 & --25:38:41.9 & 27.7 \\
HD 180617 & 19:16:55.26 & +05:10:08.0 & 5.9 \\
Kepler--1582 & 19:17:30.40 & +41:09:31.0 & 78.1 \\
BD+41 3306 & 19:19:00.55 & +41:38:04.6 & 36.6 \\
HD 181234 & 19:20:00.10 & --09:19:25.0 & 48.2 \\
TOI--1452 & 19:20:41.73 & +73:11:43.5 & 30.5 \\
L 22--69 & 19:20:54.38 & --82:33:16.2 & 12.5 \\
Kepler--138 & 19:21:31.57 & +43:17:34.7 & 67.1 \\
$\eta$ Tel & 19:22:51.21 & --54:25:26.1 & 48.5 \\
HD 181720 & 19:22:52.98 & --32:55:08.6 & 60.0 \\
HD 182488 & 19:23:34.01 & +33:13:19.1 & 15.6 \\
HD 181433 & 19:25:09.57 & --66:28:07.7 & 27.0 \\
BD+38 3583 & 19:25:40.39 & +38:40:20.4 & 96.0 \\
HD 183263 & 19:28:24.57 & +08:21:29.0 & 54.5 \\
Kepler--42 & 19:28:52.57 & +44:37:09.0 & 40.1 \\
TOI--1680 & 19:29:15.21 & +65:58:27.7 & 37.2 \\
Kepler--1649 & 19:30:00.90 & +41:49:49.5 & 92.8 \\
HD 184010 & 19:31:21.62 & +26:37:01.8 & 61.4 \\
HD 184601 & 19:31:44.58 & +60:51:51.1 & 77.1 \\
HD 183579 & 19:33:08.59 & --54:31:56.5 & 56.8 \\
HD 184960 & 19:34:19.79 & +51:14:11.8 & 25.4 \\
BD+46 2726 & 19:34:43.00 & +46:51:09.9 & 68.1 \\
HD 183414 & 19:35:09.72 & --69:58:32.1 & 38.2 \\
UCAC4 308--264660 & 19:35:19.96 & --28:29:52.2 & 91.1 \\
HD 185269 & 19:37:11.74 & +28:29:59.5 & 52.0 \\
HD 185283 & 19:41:17.91 & --56:19:18.8 & 31.3 \\
16 Cyg B & 19:41:51.97 & +50:31:03.1 & 21.1 \\
HD 331093 & 19:42:28.82 & +31:44:25.4 & 50.3 \\
UCAC2 11441398 & 19:44:00.95 & --47:33:41.7 & 68.7 \\
BD+73 878 & 19:44:58.64 & +74:03:45.9 & 66.0 \\
HD 187123 & 19:46:58.11 & +34:25:10.3 & 46.0 \\
HD 187085 & 19:49:33.97 & --37:46:50.0 & 45.8 \\
BD+47 2936 & 19:50:50.25 & +48:04:51.1 & 37.8 \\
HD 188015 & 19:52:04.54 & +28:06:01.3 & 50.8 \\
$\xi$ Aql & 19:54:14.88 & +08:27:41.2 & 57.1 \\
HD 188474 & 19:56:37.03 & --31:20:07.1 & 19.5 \\
HD 188641 & 19:57:37.15 & --37:44:42.2 & 64.3 \\
HD 189733 & 20:00:43.71 & +22:42:39.1 & 19.8 \\
HD 235088 & 20:02:27.42 & +53:22:36.5 & 41.2 \\
HD 190007 & 20:02:47.05 & +03:19:34.3 & 12.7 \\
HD 190228 & 20:03:00.77 & +28:18:24.7 & 62.9 \\
HD 190360 & 20:03:37.41 & +29:53:48.5 & 16.0 \\
15 Sge  & 20:04:06.22 & +17:04:12.7 & 17.8 \\
HD 189567 & 20:05:32.77 & --67:19:15.2 & 17.9 \\
G 143--29 & 20:06:31.05 & +15:59:17.1 & 27.9 \\
HD 190647 & 20:07:19.67 & --35:32:19.1 & 54.4 \\
HD 191939 & 20:08:05.76 & +66:51:02.1 & 53.5 \\
HD 190622 & 20:08:27.40 & --54:19:02.8 & 89.0 \\
HD 191806 & 20:09:28.31 & +52:16:34.8 & 65.8 \\
WASP--80 & 20:12:40.17 & --02:08:39.2 & 49.7 \\
Ross 754 & 20:13:51.81 & +13:23:19.7 & 30.7 \\
HD 192263 & 20:13:59.85 & --00:52:00.8 & 19.6 \\
b$^{03}$ Cyg & 20:14:32.03 & +36:48:22.7 & 40.7 \\
HD 192310 & 20:15:17.39 & --27:01:58.7 & 8.8 \\
HD 192699 & 20:16:06.00 & +04:34:50.9 & 72.9 \\
Wolf 1069 & 20:26:05.30 & +58:34:22.7 & 9.6 \\
HD 332231 & 20:26:57.92 & +33:44:40.0 & 80.6 \\
L 210--70 & 20:27:42.08 & --56:27:25.2 & 20.4 \\
HD 194490 & 20:27:59.76 & --51:39:52.0 & 80.3 \\
HD 195019 & 20:28:18.64 & +18:46:10.2 & 37.5 \\
$\zeta$ Del  & 20:35:18.54 & +14:40:27.2 & 66.9 \\
HD 196050 & 20:37:51.71 & --60:38:04.1 & 50.5 \\
HD 197037 & 20:39:32.96 & +42:14:54.8 & 33.1 \\
HD 196885 & 20:39:51.87 & +11:14:58.7 & 34.0 \\
TOI--1075 & 20:39:53.34 & --65:26:58.0 & 61.4 \\
$\mu^{02}$ Oct & 20:41:44.10 & --75:21:02.9 & 39.9 \\
BD+44  3567 & 20:45:04.10 & +44:29:56.6 & 12.1 \\
AU Mic & 20:45:09.53 & --31:20:27.2 & 9.7 \\
TIC 419411415 & 20:55:04.92 & +24:21:38.7 & 87.2 \\
18 Del & 20:58:25.93 & +10:50:21.4 & 75.2 \\
BD--05 5432 & 21:00:06.20 & --05:05:40.0 & 50.3 \\
HD 199981 & 21:01:39.10 & --32:31:28.1 & 20.5 \\
Gaia DR3 1841177820379504768 & 21:04:23.16 & +24:39:15.1 & 80.6 \\
HD 200633 & 21:04:44.15 & --04:49:44.1 & 53.8 \\
HD 200964 & 21:06:39.84 & +03:48:11.2 & 72.6 \\
HD 199509 & 21:09:20.73 & --82:01:38.1 & 24.4 \\
BD+14 4559 & 21:13:35.99 & +14:41:21.8 & 49.3 \\
HD 202206 & 21:14:57.77 & --20:47:21.2 & 45.6 \\
LSPM J2116+0234 & 21:16:27.28 & +02:34:51.4 & 17.6 \\
HD 203030 & 21:18:58.22 & +26:13:50.0 & 39.3 \\
TOI--1278 & 21:21:54.94 & +35:38:55.8 & 75.5 \\
LSPM J2122+2255 & 21:22:06.28 & +22:55:53.1 & 15.5 \\
$\iota$ Cap & 21:22:14.80 & --16:50:04.4 & 61.7 \\
HD 203473 & 21:22:18.87 & +05:01:24.9 & 72.8 \\
ASAS J212528--8138.5 & 21:25:27.48 & --81:38:27.7 & 34.5 \\
HD 203949 & 21:26:22.87 & --37:49:45.9 & 78.9 \\
HD 205521 & 21:26:58.76 & +81:44:32.8 & 48.4 \\
HD 204313 & 21:28:12.21 & --21:43:34.5 & 48.1 \\
CD--59 7727A & 21:29:00.69 & --58:50:10.3 & 91.1 \\
HD 204941 & 21:32:23.51 & --20:57:26.7 & 28.7 \\
HD 204961 & 21:33:33.98 & --49:00:32.4 & 5.0 \\
HD 205158 & 21:35:40.52 & --59:41:35.5 & 87.8 \\
2MASS J21373286--7758435 & 21:37:32.86 & --77:58:43.5 & 61.5 \\
HD 205739 & 21:38:08.40 & --31:44:14.9 & 92.9 \\
HAT--P--17 & 21:38:08.73 & +30:29:19.4 & 92.4 \\
CFBDS J213926+022023 & 21:39:26.77 & +02:20:22.7 & 9.9 \\
2MASS J21402931+1625183 & 21:40:29.32 & +16:25:18.1 & 32.8 \\
HD 207897 & 21:40:44.78 & +84:20:00.6 & 28.3 \\
$\nu$ Oct & 21:41:28.54 & --77:23:24.0 & 19.4 \\
HD 206255 & 21:42:21.89 & --50:05:37.0 & 75.4 \\
HN Peg & 21:44:31.33 & +14:46:18.0 & 18.1 \\
HD 206893 & 21:45:21.91 & --12:47:00.1 & 40.8 \\
Wolf 940  & 21:46:40.42 & --00:10:23.8 & 12.4 \\
G 264--12 & 21:46:40.24 & +66:48:10.6 & 16.0 \\
LSPM J2147+6245 & 21:47:24.79 & +62:45:13.9 & 40.1 \\
TYC  556--982--1 & 21:48:59.65 & +06:16:42.0 & 83.7 \\
CFBDS J214947--040308 & 21:49:47.20 & --04:03:08.9 & 55.2 \\
CD--41 14656 & 21:49:59.79 & --41:14:42.1 & 23.6 \\
SIPS J2150--7520 & 21:50:15.77 & --75:20:36.7 & 24.2 \\
HD 207832 & 21:52:36.28 & --26:01:35.6 & 59.2 \\
HD 207496 & 21:54:51.30 & --77:20:16.8 & 23.6 \\
HD 208487 & 21:57:19.85 & --37:45:49.0 & 44.9 \\
HD 208897 & 21:58:59.69 & +19:01:13.1 & 66.8 \\
HD 209458 & 22:03:10.77 & +18:53:03.5 & 48.1 \\
$\epsilon$ Ind & 22:03:21.65 & --56:47:09.5 & 3.6 \\
2MASSW J2206228--204705 & 22:06:22.83 & --20:47:06.6 & 27.9 \\
HD 210277 & 22:09:29.87 & --07:32:55.2 & 21.3 \\
HD 210193 & 22:09:34.61 & --41:13:29.6 & 42.3 \\
BD+70 1218 & 22:09:37.40 & +71:18:51.6 & 59.1 \\
BD--05 5715 & 22:09:40.34 & --04:38:26.7 & 8.8 \\
UCAC4 744--073158 & 22:10:15.14 & +58:42:22.3 & 42.5 \\
WT 880 & 22:11:47.30 & --58:56:42.3 & 62.2 \\
HD 210702 & 22:11:51.33 & +16:02:26.0 & 54.2 \\
BD+28 4312 & 22:12:06.25 & +29:03:56.9 & 66.4 \\
BD--11 5779 & 22:12:50.82 & --10:55:31.3 & 63.1 \\
L 788--37 & 22:13:42.86 & --17:41:08.7 & 10.2 \\
HD 211403 & 22:15:15.60 & +58:16:31.8 & 82.8 \\
HD 211810 & 22:18:06.54 & +61:08:04.0 & 64.5 \\
LP 759--72 & 22:18:29.25 & --09:36:44.4 & 66.5 \\
TOI--1410 & 22:19:31.98 & +42:33:37.0 & 72.6 \\
PHL 5038 & 22:20:30.70 & --00:41:07.5 & 73.4 \\
HD 211847 & 22:20:55.74 & --41:25:48.4 & 48.7 \\
HD 211970 & 22:22:16.21 & --54:33:38.2 & 13.1 \\
LP 700--6 & 22:22:29.86 & --07:57:19.9 & 63.0 \\
BD--12 6259 & 22:24:36.38 & --11:34:43.3 & 49.9 \\
G 232--70 & 22:25:17.07 & +59:24:49.8 & 21.3 \\
CD--35 15313 & 22:25:36.55 & --34:54:34.5 & 42.4 \\
HD 212657 & 22:26:18.19 & --18:00:40.2 & 80.5 \\
HD 212301 & 22:27:30.92 & --77:43:04.5 & 54.1 \\
HD 213472 & 22:30:49.97 & +40:43:19.4 & 64.5 \\
HD 213240 & 22:31:00.37 & --49:25:59.8 & 40.9 \\
HD 213519 & 22:31:05.72 & +45:08:42.4 & 41.0 \\
HD 213885 & 22:35:56.32 & --59:51:52.1 & 47.8 \\
PM J22364+4751 & 22:36:24.53 & +47:51:42.5 & 69.5 \\
Gaia DR3 2201014337974289024 & 22:40:00.18 & +60:49:23.4 & 87.0 \\
K2--21 & 22:41:12.89 & --14:29:20.3 & 83.6 \\
L 119--213 & 22:41:58.12 & --69:10:08.3 & 14.9 \\
HD 215152 & 22:43:21.30 & --06:24:03.0 & 21.6 \\
HD 215456 & 22:46:08.03 & --48:58:43.8 & 39.5 \\
HD 215497 & 22:46:36.75 & --56:35:58.3 & 40.6 \\
HD 216520 & 22:47:31.88 & +83:41:49.3 & 19.5 \\
{[}SLS2012{]} PYC J22502+2325 & 22:50:15.14 & +23:25:34.3 & 57.8 \\
BD--15 6290 & 22:53:16.73 & --14:15:49.3 & 4.7 \\
$\tau^{01}$ Gru & 22:53:37.93 & --48:35:53.8 & 33.1 \\
HD 216530 & 22:54:17.37 & --43:00:37.2 & 46.3 \\
$\rho$ Ind & 22:54:39.48 & --70:04:25.4 & 26.7 \\
HD 216770 & 22:55:53.71 & --26:39:31.5 & 36.6 \\
51 Peg & 22:57:27.98 & +20:46:07.8 & 15.5 \\
$\alpha$ PsA  & 22:57:39.05 & --29:37:20.1 & 7.7 \\
HD 217107 & 22:58:15.54 & --02:23:43.4 & 20.1 \\
BD+24 4697 & 23:01:39.32 & +25:47:16.5 & 45.3 \\
HD 217850 & 23:02:36.68 & +58:52:33.4 & 61.9 \\
HD 217786 & 23:03:08.21 & --00:25:46.7 & 55.0 \\
HD 217958 & 23:04:32.87 & --25:41:28.0 & 62.0 \\
HD 217987 & 23:05:52.04 & --35:51:11.1 & 3.3 \\
TRAPPIST--1 & 23:06:29.37 & --05:02:29.0 & 12.5 \\
HD 218396 & 23:07:28.72 & +21:08:03.3 & 40.9 \\
HD 218566 & 23:09:10.73 & --02:15:38.7 & 28.8 \\
BD--00 4475 & 23:10:50.63 & +00:24:35.0 & 43.1 \\
HD 219134 & 23:13:16.98 & +57:10:06.1 & 6.5 \\
HD 219077 & 23:14:06.59 & --62:42:00.0 & 29.2 \\
$\psi^{01}$ Aqr & 23:15:53.49 & --09:05:15.8 & 45.3 \\
TYC 6398--132--1 & 23:16:55.52 & --18:36:23.9 & 80.2 \\
$\gamma$ Psc & 23:17:09.94 & +03:16:56.2 & 41.3 \\
HD 219666 & 23:18:13.63 & --56:54:14.0 & 94.1 \\
HD 219828 & 23:18:46.73 & +18:38:44.6 & 72.5 \\
CD--60 8051 & 23:20:07.52 & --60:03:54.6 & 25.2 \\
G 273--20 & 23:20:33.88 & --10:02:09.5 & 94.0 \\
HD 220197 & 23:21:58.29 & +16:37:57.1 & 64.7 \\
StKM 1--2122 & 23:23:39.97 & --01:11:21.4 & 62.0 \\
HD 220689 & 23:25:52.99 & --20:36:57.7 & 46.9 \\
HD 220773 & 23:26:27.44 & +08:38:37.8 & 50.6 \\
HD 220842 & 23:26:36.99 & +56:53:11.5 & 64.9 \\
BD--02 5958 & 23:27:04.84 & --01:17:10.6 & 29.7 \\
TYC 7517--248--1 & 23:28:41.27 & --34:29:29.0 & 96.3 \\
14 And & 23:31:17.41 & +39:14:10.3 & 75.9 \\
HD 221287 & 23:31:20.34 & --58:12:35.0 & 56.0 \\
BD+19 5116A & 23:31:52.17 & +19:56:14.1 & 6.3 \\
HD 221416 & 23:32:08.07 & --21:48:05.1 & 95.4 \\
HD 221585 & 23:32:54.05 & +63:09:19.7 & 55.8 \\
LEHPM 5926 & 23:32:58.27 & --29:24:54.2 & 38.3 \\
HD 221420 & 23:33:19.58 & --77:23:07.2 & 31.2 \\
BD--00 4534 & 23:35:49.29 & +00:26:43.8 & 62.6 \\
HD 222155 & 23:38:00.31 & +48:59:47.5 & 50.5 \\
HD 222076 & 23:38:07.94 & --70:54:12.1 & 91.7 \\
$\gamma$ Cep & 23:39:20.91 & +77:37:56.5 & 13.8 \\
HD 222259A & 23:39:39.48 & --69:11:44.7 & 44.2 \\
$\kappa$ And & 23:40:24.51 & +44:20:02.2 & 51.5 \\
HD 222582 & 23:41:51.53 & --05:59:08.7 & 42.0 \\
CD--40 15273 & 23:51:31.08 & --39:54:24.3 & 87.5 \\
PM J23515+3127 & 23:51:33.67 & +31:27:23.0 & 43.2 \\
BW Scl & 23:53:00.87 & --38:51:46.7 & 93.6 \\
CD--38 15670 & 23:54:40.21 & --37:37:40.5 & 81.0 \\
HD 224538 & 23:58:51.76 & --61:35:12.4 & 79.1 \\
CD--35 16019 & 23:59:36.07 & --35:01:52.9 & 90.0 \\
HD 224693 & 23:59:53.83 & --22:25:41.2 & 94.5 \\
\end{xtabular}
\end{center}

\newpage
\onecolumn
\centering
\tiny

\begin{longtable}{lccccl}
 \caption{Multiple systems with one or more ultracool dwarfs and without proper planets.}\\
 \\
 \noalign{\smallskip}
 \hline \hline
 \noalign{\smallskip}
 Star & $\alpha$\,(J2000) & $\delta$\,(J2000) & \textit{G} & Spectral &  Reference of UCD discovery \\
 & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & type & \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
 \endfirsthead
 \caption{Multiple systems with one or more ultracool dwarfs and without proper planets \textit{(continued).}}\\
 \\
  \hline \hline
 \noalign{\smallskip}
 Star & $\alpha$\,(J2000) & $\delta$\,(J2000) & \textit{G} & Spectral &  Reference of  UCD discovery \\
 & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & type & \\
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
 HD 984[A] & 00:14:10.25 & --07:11:56.8 & 7.2 & F7 & \\
 HD 984[B] & 00:14:10.25 & --07:11:56.8 & ... & M6.5 & \citet{johnsongroh17} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 DENIS J004135.3-562112[A] & 00:41:35.39 & --56:21:12.9  & 16.4 & M6.5 & \\
 DENIS J004135.3-562112[B] & 00:41:35.39 & --56:21:12.9  & ... & M9.0 & \citet{reiners10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 4747[A] & 00:49:26.77 & --23:12:44.9 & 7.0 & G8/K0 & \\
 HD 4747[B] & 00:49:26.77 & --23:12:44.9 & ... & T1 & \citet{crepp16} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 SCR J0103--5515[A] & 01:03:35.83 & --55:15:57.0 & 13.9 & M5.0 &  \\
 SCR J0103--5515[B] & 01:03:35.83 & --55:15:57.0 & ... & M5.0 &  \\
 SCR J0103--5515[C] & 01:03:35.83 & --55:15:57.0 & ... & $\sim$L & \citet{delorme13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 GU Psc [A] & 01:12:35.05 & +17:03:55.6 & 13.0 & M3 & \\
 GU Psc B & 01:12:36.54 & +17:04:29.9 & ... & T3.5 & \citet{naud14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 {[}PS78{]} 191[A] & 01:22:50.94 & --24:39:50.7 & 12.9 & M3.5 &  \\
 {[}PS78{]} 191[B] & 01:22:50.94 & --24:39:50.7 & ... &  L4--6 & \citet{bowler13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 SDSS J014611.18--050848.8 & 01:46:11.22 & --05:08:50.3 & 21.0 & L4 & \citet{softich22} \\
 SDSS J014610.97--050849.4 & 01:46:10.97 & --05:08:49.4 & ... & L8 & \citet{softich22} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CD--52 381[A] & 01:52:14.63 & --52:19:33.2 & 10.6 & K2 & \\
 CD--52 381B & 01:52:14.63 & --52:19:30.0 & ... & M9.5 & \citet{neuhauser03} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 19467[A] & 03:07:18.58 & --13:45:42.4 & 6.8 & G3 & \\
 HD 19467B & 03:07:18.48 & --13:45:43.3 & ... & T5.5 & \citet{crepp14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASSI J0415195--093506[A] & 04:15:19.54 & --09:35:06.7 & ... & T0 & \citet{brock21} \\
 2MASSI J0415195--093506[B] & 04:15:19.54 & --09:35:06.7 & ... & T5 & \citet{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 WISE J045853.89+643452.5[A] & 04:58:53.89 & +64:34:52.6 & ... & T8.5 & \citet{kirkpatrick11} \\
 WISE J045853.89+643452.5[B] & 04:58:53.89 & +64:34:52.6 & ... & T9.0 & \citet{leggett19} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 33632[A] & 05:13:17.45 & +37:20:14.3 & 6.4 & F8 &  \\
 HD 33632[B] & 05:13:17.45 & +37:20:14.3 & ... & L/T & \citet{currie20} \\
 UCAC3 255--50107 & 05:13:18.44 & +37:20:46.2 & 13.3 & M4 &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CD--35 2722[A] & 06:09:19.21 & --35:49:31.1 & 10.2 & M1 & \\
 CD--35 2722B & 06:09:19.21 & --35:49:31.1 & ... & L0 & \citet{wahhaj11} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 42581[A] & 06:10:34.61 & --21:51:52.7 & 7.3 & M1 &  \\
 HD 42581B & 06:10:34.80 & --21:52:00.0 & ... & T6.5 & \citet{nakajima95} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 43976[A] & 06:15:38.88 & --57:42:05.6 & 8.7 & G2 &  \\
 HD 43976[B] & 06:15:38.88 & --57:42:05.6 & ... & Late M & \citet{bonavita22} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 44627[A] & 06:19:12.91 & --58:03:15.5 & 8.8 & K1 & \\
 HD 44627B & 06:19:13.00 & --58:03:20.2 & 20.5 & L1 & \citet{chauvin05} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 50571[A] & 06:50:01.02 & --60:14:56.9 & 6.0 & F5 & \\
 HD 50571B & 06:50:00.93 & --60:14:56.7 & ... & L4 & \citet{konopacky16} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 Scholz's star [A] & 07:20:03.21 & --08:46:51.9 & 15.3 & M9.5 & \\
 Scholz's star [B] & 07:20:03.21 & --08:46:51.9 &  ... & T5 & \citet{burgasser15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 n Pup A[a] & 07:34:18.62 & --23:28:25.2 & 5.7 & F5 &  \\
 n Pup A[b] & 07:34:18.62 & --23:28:25.2 & ... & L/T & \citet{bonavita22} \\
 n Pup B & 07:34:19.26 & --23:28:29.6 & 5.8 & F6 &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 65486 & 07:58:04.37 & --25:37:35.9 & 8.1 & K4 & \\
 2MASS J07580132-2538587 & 07:58:01.33 & --25:38:58.8 & ... & T4.5 & \citet{deacon12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 L 97--3[A] & 08:06:53.75 & --66:18:16.7 & 13.7 & DQ  & \\
 L 97--3B & 08:07:14.67 & --66:18:48.7 & ... & Y1 & \citet{rodriguez11}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}  
 2MASS J08381155+1511155[A] & 08:38:11.55 & +15:11:15.5 & ... & T3 & \citet{aberasturi11} \\
 2MASS J08381155+1511155[B] & 08:38:11.55 & +15:11:15.5 & ... & T3 & \citet{radigan13} \\
 2MASS J08381155+1511155[C] & 08:38:11.55 & +15:11:15.5 & ... & T4.5 & \citet{radigan13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 2MASS J08503593+1057156[A] & 08:50:35.93 & +10:57:16.6 & 21.1 & L6.5 & \citet{brock21} \\
 2MASS J08503593+1057156[B] & 08:50:35.93 & +10:57:16.6 & ... & L8.5 & \citet{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 HD 76346[A] & 08:53:03.78 & --56:38:58.1 & 6.0 & A0 & \\
 HD 76346[B] & 08:53:03.78 & --56:38:58.1 & ... & M9-L0 & \citet{mawet15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 G 48--43 & 09:50:49.59 & +01:18:13.6 & 12.6 & M4 & \\
 WISE J095047.32+011733.3 & 09:50:47.12 & +01:17:36.5 & ... & T8 & \citet{burningham13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 LP 261--75[A] & 09:51:04.58 & +35:58:09.5 & 13.8 & M4.5 & \\
 LP 261--75B & 09:51:05.49 & +35:58:02.1 & ... & L6 & \citet{reid06} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 G 196--3[A] & 10:04:21.46 & +50:23:13.4 & 10.6 & M3.0 & \\
 G 196--3B & 10:04:20.64 & +50:22:59.4 & 20.1 & L3 & \citet{rebolo98} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 2MASS J10595138--2113082[A] & 10:59:51.40 & --21:13:08.6 & 19.5 & L1 & \citet{bardalezgagliuffi14} \\
 2MASS J10595138--2113082[B] & 10:59:51.40 & --21:13:08.6 & ... & T3.5 & \citet{sahlmann20} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 HD 97334[A] & 11:12:32.35 & +35:48:50.7 & 6.3 & G2 & \\
 HD 97334B[a] & 11:12:25.64 & +35:48:12.7 & ... & L4.5 & \citet{kirkpatrick01}\\
 HD 97334B[b] & 11:12:25.64 & +35:48:12.7 & ... & L6 & \citet{dupuy14}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 LP 732-94[A] & 11:21:49.17 & --13:13:08.7 & 16.4 & M8 & \\
 LP 732-94[B] & 11:21:49.17 & --13:13:08.7 & ... & L7 & \citet{dupuy09} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 TWA 5 A[a] & 11:31:55.26 & --34:36:27.2 & 10.4 & M2 &  \\
 TWA 5 A[b] & 11:31:55.26 & --34:36:27.2 & 10.4 & M2 &  \\ 
 TWA 5 B & 11:31:55.25 & --34:36:25.2 & ... & M8.5 & \citet{macintosh01} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 TWA 27[A] & 12:07:33.47 & --39:32:54.0 & 17.4 & M8 & \\
 TWA 27B & 12:07:33.50 & --39:32:54.4 & ... & L3 & \citet{chauvin04} \\
 TWA 40 & 12:07:48.35 & --39:00:04.5 & 20.6 & L1 & \citet{gagne14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 WISE J121756.90+162640.8[A] & 12:17:56.91 & +16:26:40.8 & ... & T9 & \citet{kirkpatrick11} \\
 WISE J121756.90+162640.8[B] & 12:17:56.91 & +16:26:40.8 & ... & Y0 & \citet{liu12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 BD+60 1417 & 12:43:33.27 & +60:00:52.7 & 9.2 & K0 & \\
 WISE J124332.17+600126.6 & 12:43:32.10 & +60:01:26.5 & ... & L8 & \citet{faherty21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
 SIPS J1256--1257[A] & 12:56:02.13 & --12:57:21.9 & 15.1 & M7.0 & \\
 SIPS J1256--1257B & 12:56:01.83 & --12:57:27.7  & ... & L8 & \citet{gauza15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 BD+13 2618 & 13:00:46.56 & +12:22:32.7 & 8.9 & M0 & \\
 ULAS J130041.74+122114.7 & 13:00:42.08 & +12:21:15.1 & ... & T8.5 & \citet{goldman10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 126053 & 14:23:15.28 & +01:14:29.6 & 6.1 & G1.5 & \\
 ULAS J142320.79+011638.2 & 14:23:20.79 & +01:16:38.2 & ... & T8 & \citet{pinfield12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 130948[A] & 14:50:15.81 & +23:54:42.6 & 5.7 & G2 & \\
 HD 130948B & 14:50:16.00 & +23:54:41.8 & ... & L3 & \citet{brock21} \\
 HD 130948C & 14:50:16.00 & +23:54:41.8 & ... & L5 & \citet{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASS J14504216--7841413 & 14:50:42.20 & --78:41:41.2 & 19.6 & M8 & \citet{burgasser17} \\
 2MASS J14504113--7841383 & 14:50:41.15 & --78:41:38.3 & 20.6 & M9 & \citet{burgasser17} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 BD+16 2708[A] & 14:54:29.24 & +16:06:03.8 & 9.1 & M3 & \\
 BD+16 2708B[a] & 14:54:29.77 & +16:06:05.6 & 17.3 & M8.5 & \citet{kenworthy01} \\
 BD+16 2708B[b] & 14:54:29.77 & +16:06:05.6 & ... & M9.0 & \citet{kenworthy01} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CFBDSIR 1458+1013A & 14:58:29.00 & +10:13:43.0 & ... & T8 & \citet{liu11} \\
 CFBDSIR 1458+1013B & 14:58:29.00 & +10:13:43.0 & ... & Y0 & \citet{liu11} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\beta$ Cir [A] & 15:17:30.85 & --58:48:04.3 & 4.1 & A3 & \\
 $\beta$ Cir B & 15:17:21.60 & --58:51:29.8 & 19.5 & L1 & \citet{smith15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASSI J1534498--295227[A] & 15:34:49:84 & --29:52:27.4 & ... & T5 & \citet{brock21} \\
 2MASSI J1534498--295227[B] & 15:34:49:84 & --29:52:27.4 & ... & T6 & \citet{brock21} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 PM J15597+4403[A] & 15:59:47.31 & +44:03:59.7 & 11.0 & M1.5 &  \\
 PM J15597+4403B & 15:59:46.80 & +44:04:01.2 & 17.3 & M8 & \citet{bowler15} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 WISE J171104.60+350036.8[A] & 17:11:04.60 & 35:00:36.8 & ... & T8 & \citet{liu12} \\
 WISE J171104.60+350036.8[B] & 17:11:04.60 & 35:00:36.8 & ... & T9.5 & \citet{liu12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 G 204--39 & 17:57:50.97 & +46:35:19.1 & 10.6 & M2.5 & \\
 SDSS J175805.46+463311.9 & 17:58:05.45 & +46:33:09.9 & ... & T7 & \citet{faherty10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 PZ Tel [A] & 18:53:05.87 & --50:10:49.9 & 8.1 & G9 & \\
 PZ Tel [A] & 18:53:05.87 & --50:10:49.9 & ... & M7 & \citet{biller10,maire16} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\eta$ Tel [A] & 19:22:51.21 & --54:25:26.1 & 5.0 & A0 &  \\
 $\eta$ Tel B & 19:22:51.36 & --54:25:31.6 & 16.0 & M7--8  & \citet{lowrance00} \\
 HD 181327 & 19:22:58.94 & --54:32:17.0 & 6.9 & F6 &  \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 182488[A] & 19:23:34.01 & +33:13:19.1 & 6.2 & K0 & \\
 HD 182488[B] & 19:23:34.01 & +33:13:19.1 & ... & T8 & \citet{thalman09} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 15 Sge [A] & 20:04:06.22 & +17:04:12.7 & 5.6 & G0 & \\
 15 Sge [B] & 20:04:06.22 & +17:04:12.7 & ... & L4 & \citet{crepp12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\zeta$ Del [A] & 20:35:18.54 & +14:40:27.2 & 4.6 & A3 & \\
 $\zeta$ Del B & 20:35:19.05 & +14:40:15.6 & ... & L5 & \citet{derosa14} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
HD 202206[A] & 21:14:57.77 & --20:47:21.2 & 7.9 & G8 &  \\
HD 202206[B] & 21:14:57.77 & --20:47:21.2 & ... & $\sim$M &  \\
HD 202206[C] & 21:14:57.77 & --20:47:21.2 & ... & L/T &  \citet{benedict17} \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 HD 203030[A] & 21:18:58.22 & +26:13:50.0 & 8.3 & K0 &  \\
 HD 203030[B] & 21:18:58.97 & +26:13:46.1 & ... & L7--8 & \citet{metchev06} \\
 Gaia DR3 1846991350676057856 & 21:20:09.14 & +26:37:18.2 & 14.7 & $\sim$M4 &  \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 ASAS J212528--8138.5 & 21:25:27.48 & -81:38:27.7 & 10.1 & M1 & \\
 2MASS J21121598--8128452 & 21:12:15.98 & --81:28:45.2 & 14.0 & M5.5 & \\
 2MASS J21192028--8145446 & 21:19:20.25 & --81:45:44.6 & 14.6 & $\sim$M4.5 & \\
 2MASS J21265040--8140293 & 21:26:50.36 & --81:40:29.2 & 20.7 & L3 & \citet{reid08} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CFBDS J213926+022023[A] & 21:39:26.77 & +02:20:22.7 & ... & L8.5  & \citet{burgasser06,burgasser10} \\
 CFBDS J213926+022023[B] & 21:39:26.77 & +02:20:22.7 & ... & T3.5 & \citet{burgasser06,burgasser10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASS J21402931+1625183[A] & 21:40:29.32 & +16:25:18.1 & 17.5 & M8 & \\
 2MASS J21402931+1625183[B] & 21:40:29.32 & +16:25:18.1 & ... & M9.5 & \citet{dupuy12} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 HN Peg [A] & 21:44:31.33 & +14:46:18.0 & 5.8 & G0 & \\
 HN Peg B & 21:44:28.47 & +14:46:07.8 & ... & T2.5 & \citet{luhman07} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 Wolf 940[A] & 21:46:40.42 & --00:10:23.8 & 11.3 & M4.0 & \\
 Wolf 940B[ab] & 21:46:38.83 & --00:10:38.6 & ... & T8+Y? & \citet{burningham09,delorme10} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 CFBDS J214947--040308[A] & 21:49:47.20 & --04:03:08.9 & ... & T7 & \citet{delorme12} \\
 CFBDS J214947--040308[B] & 21:49:47.20 & --04:03:08.9 & ... & $\sim$T &  \citet{delorme17}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 SIPS J2150--7520[A] & 21:50:15.77 & --75:20:36.7 & 18.9 & L1 & \citet{faherty20} \\
 SIPS J2150--7520B & 21:50:18.46 & --75:20:53.0 & ... & T8 & \citet{faherty20} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 2MASSW J2206228--204705[A] & 22:06:22.83 & --20:47:06.6 & 16.9 & M8 &  \\
 2MASSW J2206228--204705[B] & 22:06:22.83 & --20:47:06.6 & ... & M8 & \citet{close03} \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 PHL 5038[A] & 22:20:30.70 & --00:41:07.5 & 17.3 & DA & \\
 PHL 5038[B] & 22:20:30.70 & --00:41:07.5 & ... & L8 & \citet{steele09} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 $\kappa$ And [A] & 23:40:24.51 & +44:20:02.2 & 4.1 & B9 & \\
 $\kappa$ And B & 23:40:24.58 & +44:20:02.8 & ... & L1 & \citet{hinkley13} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 PM J23515+3127[A] & 23:51:33.67 & +31:27:23.0 & 12.5 & M2.0 & \\
 2MASS J23514340+3127045 & 23:51:43.41 & +31:27:04.4 & 13.2 & $\sim$M3 & \\
 PM J23515+3127B & 23:51:33.99 & +31:27:21.6 & ... & L0 & \citet{bowler12} \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
 BW Scl [A] & 23:53:00.87 & --38:51:46.7 & 16.3 & D: & \\
 BW Scl [B] & 23:53:00.87 & --38:51:46.7 & ... & $\sim$T & \citet{neustroev23} \\
\noalign{\smallskip}
\hline
\vspace{-3.5mm}
 \label{tab:UCD_systems} 
 \end{longtable}
\begin{tabular}{lccccc}
 \hline \hline
 \noalign{\smallskip}
 Star & $\pi$ & $\mu_{\alpha}\cos\delta$ & $\mu_\delta$ & $\mu_{\rm ratio}$ & $\Delta$PA \\
  & (mas) & (mas\,a$^{-1}$) & (mas\,a$^{-1}$) &  & (deg) \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 1466 & 23.36 $\pm$ 0.02  &  90.05 $\pm$ 0.02  &  --59.21 $\pm$ 0.02  &    &    \\
UCAC3 52--533 & 20.97 $\pm$ 0.01  &  79.94 $\pm$ 0.02  &  --54.33 $\pm$ 0.02  &  0.10  &  0.88  \\
UCAC3 53--724 & 23.18 $\pm$ 0.08  &  91.47 $\pm$ 0.08  &  --54.92 $\pm$ 0.08  &  0.04  &  2.34  \\
2MASS J00191296--6226005 & 20.60 $\pm$ 1.67  &  88.10 $\pm$ 1.63  &  --54.50 $\pm$ 1.43  &  0.05  &  1.58  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 27196 & 17.40 $\pm$ 0.01  &  --25.77 $\pm$ 0.01  &  --116.43 $\pm$ 0.02  &    &    \\
2MASS J04164536--2646205 & 17.40 $\pm$ 0.03  &  --24.52 $\pm$ 0.03  &  --118.49 $\pm$ 0.03  &  0.02  &  0.79  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
* HD 30177 & 18.02 $\pm$ 0.02  &  66.30 $\pm$ 0.02  &  --11.79 $\pm$ 0.02  &    &    \\
Gaia DR3 4774292312023378816 & 17.26 $\pm$ 0.09  &  63.70 $\pm$ 0.12  &  --16.76 $\pm$ 0.14  &  0.08  &  4.65  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 88072[A] &  27.82 $\pm$ 0.04  &  --202.98 $\pm$ 0.04  &  --6.53 $\pm$ 0.04  &    &    \\
HD 88072B &  27.39 $\pm$ 0.10  &  --184.85 $\pm$ 0.11  &  --17.94 $\pm$ 0.10  &  0.11  &  3.70  \\
LP 609--39 & 25.58 $\pm$ 0.05  &  --185.78 $\pm$ 0.05  &  --22.75 $\pm$ 0.05  &  0.12  &  5.14  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 93396 &  10.00 $\pm$ 0.02  &  --79.16 $\pm$ 0.03  &  --78.51 $\pm$ 0.02  &    &    \\
UCAC3 162--116679 &  10.06 $\pm$ 0.02  &  --80.01 $\pm$ 0.02  &  --79.26 $\pm$ 0.02  &  0.01  &  0.03  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 94834 &  10.29 $\pm$ 0.03  &  --71.74 $\pm$ 0.03  &  36.25 $\pm$ 0.03  &    &    \\
Gaia DR3 3995918691799173376 &  9.96 $\pm$ 0.12  &  --73.52 $\pm$ 0.12  &  34.74 $\pm$ 0.11  &  0.03  &  1.52  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 96700 &  39.40 $\pm$ 0.02  &  --505.37 $\pm$ 0.02  &  --132.29 $\pm$ 0.02  &    &    \\
CD--27 7881 &  36.77 $\pm$ 0.39  &  --513.13 $\pm$ 0.32  &  --62.69 $\pm$ 0.37  &  0.13  &  7.70  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* CD--39 7945 &  10.47 $\pm$ 0.02  &  --76.74 $\pm$ 0.02  &  --84.72 $\pm$ 0.01  &    &    \\
Gaia DR3 6140359952471910272 & 10.65 $\pm$ 0.21  &  --66.10 $\pm$ 0.19  &  --83.35 $\pm$ 0.13  &  0.09  &  3.76  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* UPM J1349--4603 &  13.78 $\pm$ 0.03  &  --170.50 $\pm$ 0.03  &  --64.26 $\pm$ 0.02  &    &    \\
Gaia DR3 6107347154502415744 &  14.21 $\pm$ 0.28  &  --165.65 $\pm$ 0.24  &  --42.47 $\pm$ 0.28  &  0.12  &  6.27  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 134606 &  37.30 $\pm$ 0.02  &  --177.87 $\pm$ 0.01  &  --164.71 $\pm$ 0.02  &    &    \\
L 72--1[AB] &  49.20 $\pm$ 4.10  &  --171.10 $\pm$ 5.80  &  --178.80 $\pm$ 5.60  &  0.06  &  3.46  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 135872 & 12.13 $\pm$ 0.02  &  --81.01 $\pm$ 0.03  &  --13.83 $\pm$ 0.02  &    &    \\
Gaia DR3 6334935890969037696 & 12.12 $\pm$ 0.02  &  --81.26 $\pm$ 0.02  &  --13.45 $\pm$ 0.02  &  0.01  &  0.29  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* CD--24 12030 &  11.72 $\pm$ 0.02  &  --21.33 $\pm$ 0.02  &  29.43 $\pm$ 0.02  &    &    \\
Gaia DR3 6214879765359934592 &  11.43 $\pm$ 0.07  &  --21.64 $\pm$ 0.06  &  26.25 $\pm$ 0.05  &  0.09  &  3.56  \\
Gaia DR3 6214879769657777536 &  11.67 $\pm$ 0.05  &  --21.52 $\pm$ 0.05  &  31.88 $\pm$ 0.04  &  0.07  &  1.92  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 143361 & 14.55 $\pm$ 0.02  &  --156.56 $\pm$ 0.02  &  --120.23 $\pm$ 0.01  &    &    \\
Gaia DR3 5994315469412318848 &  14.21 $\pm$ 0.06  &  --149.62 $\pm$ 0.07  &  --104.22 $\pm$ 0.06  &  0.09  &  2.66  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* TOI--1410 &  13.78 $\pm$ 0.01  &  --67.44 $\pm$ 0.01  &  10.24 $\pm$ 0.01  &    &    \\
Gaia DR3 1958584427911285120 & 13.77 $\pm$ 0.02  &  --66.86 $\pm$ 0.01  &  10.58 $\pm$ 0.02  &  0.01  &  0.35  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip} 
* HD 222259A &  22.64 $\pm$ 0.02  &  79.53 $\pm$ 0.01  &  --67.55 $\pm$ 0.02  &    &    \\
HD 222259B &  22.65 $\pm$ 0.01  &  78.13 $\pm$ 0.01  &  --65.84 $\pm$ 0.01  &  0.02  &  0.22  \\
2MASS J23321028--6926537 & 22.76 $\pm$ 0.03  &  78.43 $\pm$ 0.04  &  --70.18 $\pm$ 0.04  &  0.03  &  1.48  \\
 \noalign{\smallskip}
 \hline
 \end{tabular}
 } % \scalebox
 \label{tab:new_detected_systems_astrometry}  
\end{table*}

\newpage

\begin{longtable}{@{\hspace{1mm}}l@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{0.5mm}}c@{\hspace{0mm}}c@{\hspace{0.5mm}}c@{\hspace{0mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{1mm}}l@{\hspace{0mm}}}
\caption{Basic data of the identified multiple stellar systems with planets.}\\
\\
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
WDS & Disc. code / & Star$^{(b)}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $\rho^{\,(c)}$ & $\theta^{\,(c)}$ & \textit{s} & Refs.$^{(a)}$ \\
 & Disc. ref.$^{(a)}$ & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (arcsec) & (deg) & (au) & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Basic data of the identified multiple stellar systems with planets \textit{(continued).}}\\
\\
\hline \hline
\noalign{\smallskip} 
WDS & Disc. code / & Star$^{(b)}$ & $\alpha$ (J2000) & $\delta$ (J2000) & $d$ & $\rho^{\,(c)}$ & $\theta^{\,(c)}$ & \textit{s} & Refs.$^{(a)}$ \\
 & Disc. ref.$^{(a)}$ & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (arcsec) & (deg) & (au) & \\
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot 
00007--5450 &  & * CD--55 9423[A] & 00:00:44.91 & --54:49:49.9 & 61.87$\pm$0.04 &  &  &  &  \\
 & TOI 129 & CD--55 9423B & 00:00:44.65 & --54:49:46.8 & 61.34$\pm$0.26 & 3.813 & 322 & 235.9 & This work \\
 & KPP2838 & Gaia DR3 4923848227231122688 & 00:00:47.59 & --54:50:59.8 & 63.74$\pm$0.71 & 73.62 & 162 & 4554 & This work \\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
00063--4905 &  & * HD 142 & 00:06:19.18 & --49:04:30.7 & 26.18$\pm$0.02 &  &  & &   \\
 & HDO 180 & HD 1428 & 00:06:19.15 & --49:04:34.9 & 26.16$\pm$0.02 & 3.883 & 186 & 101.67 & This work \\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
00163--7951 &  & * HD 1237[A] & 00:16:12.68 & --79:51:04.2 & 17.55$\pm$0.01 &  &  &  & \\
 & GJ 3021 & HD 1237B & 00:16:12.57 & --79:51:00.4 & 17.59$\pm$0.03 & 3.985 & 352 & 69.96 & This work \\
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
00184+4401 &  & * GX And & 00:18:22.89 & +44:01:22.6 & 3.56$\pm$0.01 &  &  &  &   \\
 & GRB  34 & GQ And & 00:18:25.83 & +44:01:38.1 & 3.56$\pm$0.01 & 34.35 & 65 & 122.368 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 1466 & 00:18:26.12 & --63:28:39.0 & 42.82$\pm$0.03 &  &  &  &  \\
 & This work & UCAC3 52--533 & 00:15:27.52& --64:14:54.8 & 47.69$\pm$0.03 & 3023 & 203 & 129\,412 & This work \\
  & Gai21 & UCAC3 53--724 & 00:21:27.71& --63:51:08.2  & 43.14$\pm$0.14 & 1817 & 138 & 77\,776 & This work \\
 & This work & 2MASS J00191296-6226005 & 00:19:12.92 & --62:26:00.4  & 48.64$\pm$3.94 & 3772  & 5 & 161\,481 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00293--0555 &  & HD 2567 & 00:29:16.11 & --05:54:37.8 & 54.47$\pm$0.07 &  &  &  &   \\
 & SHY 384 & * HD 2638[AB] & 00:29:59.87 & --05:45:50.4 & 54.68$\pm$0.07 & 839.3 & 51 & 45\,720 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00394+2115 &  & * 54 Psc [A] & 00:39:21.81 & +21:15:01.7 & 11.11$\pm$0.01 &  &  &  &  \\
 & LUH   3 & 54 Psc B & 00:39:18.91 & +21:15:16.8 & 11.11$\pm$0.01 & 39.19 & 302 & 435.3 & Fah12 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00432--3759 &  & * HD 4113[A] & 00:43:12.60 & --37:58:57.5 & 41.97$\pm$0.04 &  &  &  &  \\
 & UC  427 & HD 4113B & 00:43:11.89 & --37:58:09.2 & 41.84$\pm$0.06 & 49.01 & 350 & 2057 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00492--2408 &  & * HD 4732[A] & 00:49:13.95 & --24:08:12.0 & 55.11$\pm$0.13 &  &  &  &   \\
 & B    13 & HD 4732B & 00:49:14.11 & --24:08:20.5 & 55.00$\pm$0.07 & 8.773 & 165 & 484 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00502--8345 &  & * HD 5278 & 00:50:09.90 & --83:44:38.0 & 57.41$\pm$0.06 &  &  &  &   \\
 & TOI 130 & Gaia DR3 4617759518798492800 & 00:50:08.47 & --83:44:37.6 & 56.85$\pm$0.39 & 2.249 & 281 & 129.1 & This work  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 6061 & 01:02:23.57 & +37:11:07.7 & 67.70$\pm$0.07 &  &  &  & \\
 & Aka23 & TIC 600433892 & 01:02:23.43 & +37:11:05.3 & 67.70$\pm$0.07 & 2.952 & 214 & 199.8 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip} 
01026+6221 &  & * BD+61 195 & 01:02:38.87 & +62:20:42.2 & 9.86$\pm$0.01 &  &  &  &  \\
 & WNO  51 & Wolf 47 & 01:03:19.84 & +62:21:55.8 & 9.86$\pm$0.01 & 294.6 & 76 & 2904.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01145--0503 & RGS 1 & * HD 7449[AB] & 01:14:29.32 & --05:02:50.6 & 38.59$\pm$0.04 & 0.540 & ... & 20.8 & Rod16 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00163--2056  & & G 268-142  & 01:16:18.37 & --20:56:50.8 & 64.79$\pm$0.08 &  &  &  &  \\
  & LDS 41 & * G 268-143 & 01:16:18.54 & --20:57:07.9 &  64.91$\pm$0.08 & 17.25 & 172 & 1117 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01172+0930 &  & HIP 6001 & 01:17:11.40 & +09:30:03.7 & 67.89$\pm$0.26 &  &  &  &  \\
 & GWP 164 & * K2--151 & 01:17:13.09 & +09:30:05.0 & 69.33$\pm$0.07 & 24.97 & 87 & 1696 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01221--2654 &  & * HD 8326 & 01:22:07.61 & --26:53:35.2 & 30.71$\pm$0.02 &  &  &  &  \\
 & LDS2189 & G 274--15 & 01:22:09.92 & --26:54:23.0 & 30.76$\pm$0.02 & 56.88 & 147 & 1747 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01236--4116 &  & * HD 8535 & 01:23:37.24 & --41:16:11.3 & 55.35$\pm$0.06 &  &  &  &  \\
 & KPP3455 & Gaia DR3 4984244267802428032 & 01:23:36.41 & --41:16:15.5 & 55.30$\pm$0.19 & 10.09 & 246 & 558 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01262+3435 & WSI 96 & * HD 8673[AB] & 01:26:08.79 & +34:34:46.9 & 38.16$\pm$0.05 & 0.310 & ... & 11.8 & Rob15 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01368+4124 &  & * $\upsilon$ And [A] & 01:36:47.84 & +41:24:19.7 & 13.48$\pm$0.04 &  &  & &   \\
 & LWR  1 & $\upsilon$ And B & 01:36:50.40 & +41:23:32.1 & 13.48$\pm$0.01 & 55.61 & 149 & 750 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * q$^{01}$ Eri & 01:42:29.31 & --53:44:27.0 & 17.35$\pm$0.01 &  &  &  &  \\
 & Ber23 & WT 50 & 01:46:29.35 & --53:39:32.6 & 17.40$\pm$0.01 & 2150 & 82 & 37\,293 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01531--0120 & & HD 11505[A] & 01:53:06.20 & --01:19:37.0 & 39.02$\pm$0.05 & & & &  \\
 & LLO 4 & HD 11505B & 01:53:06.37 & --01:19:33.5 & 38.30$\pm$0.14 & 4.285 & 36 & 167.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01572--1015 &  & * HD 11964 & 01:57:09.61 & --10:14:32.7 & 33.57$\pm$0.03 &  &  &  &  \\
 & GAL 315 & G 272--127 & 01:57:11.05 & --10:14:53.3 & 33.54$\pm$0.02 & 29.68 & 134 & 996 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02104--5049 &  & * HD 13445[A] & 02:10:25.92 & --50:49:25.5 & 10.76$\pm$0.01 &  &  &  &  \\
 & ESG 1 & HD 13445B & 02:10:26.11 & --50:49:26.3 & 10.80$\pm$0.02 & 2.573 & 83 & 27.68 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02275--2738 & TOI 402 & * HD 15337[AB] & 02:27:28.38 & --27:38:06.7 & 44.86$\pm$0.03 & 1.439 & 233 & 63 & Zie20 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02353--0334 &  & * 79 Cet [A] & 02:35:19.93 & --03:33:38.2 & 37.73$\pm$0.04 &  &  &  &  \\
 & MUG   2 & 79 Cet B & 02:35:19.87 & --03:33:44.3 & 37.70$\pm$0.05 & 6.275 & 186 & 236.8 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
02370+2439 &  & 30 Ari A[ab] & 02:37:00.52 & +24:38:50.0 & 44.92$\pm$0.06 & $\sim$0.6 & ... & 27.6 & Su21 \\
 & STFA  5 & * 30 Ari B & 02:36:57.75 & +24:38:53.0 & 44.42$\pm$0.06 & 37.94 & 275 & 1704 & This work \\
 & RAO   8 & 30 Ari C & 02:36:57.75 & +24:38:53.0 & 44.42$\pm$0.06 & 40.20 & 282 & 1806 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02370--3435 &  & * $\lambda^{02}$ For & 02:36:58.61 & --34:34:40.7 & 25.45$\pm$0.02 &  &  &  &  \\
 & MUG  12 & 2MASS J02370217--3434315 & 02:37:02.18 & --34:34:31.7 & 25.44$\pm$0.03 & 45.01 & 79 & 1145 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02401--6121 &  & * HD 16905[A] & 02:40:03.19 & --61:21:15.3 & 39.81$\pm$0.02 & & & &  \\
 & LDS 77 & HD 16905B & 02:39:59.93 & --61:21:01.9  & 39.59$\pm$0.07 & 27.01 & 300 & 1076 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02490--1432 &  & * PM J02489--1432W & 02:48:59.27 & --14:32:14.9 & 37.64$\pm$0.03 &  &  &  &  \\
 & KPP2871 & PM J02489--1432E & 02:48:59.83 & --14:32:16.2 & 37.68$\pm$0.03 & 8.354 & 99 & 314.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 17926[A] & 02:51:56.25 & --30:48:52.3 & 31.70$\pm$0.04 &  &  &  &  \\
 & Van19 & HD 17926B & 02:51:56.41 & --30:48:44.2 & 31.26$\pm$0.10 & 8.359 & 16 & 265.0 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
02556+2652 &  & * HD 18143A & 02:55:39.06 & +26:52:23.6 & 22.51$\pm$0.01 & & & &  \\
 & STF 326 & HD 18143B & 02:55:38.80 & +26:52:19.6 & 22.47$\pm$0.01 & 4.781 & 221 & 107.6 & This work \\
 & LDS 883 & HD 18143C & 02:55:35.78 & +26:52:20.5 & 22.46$\pm$0.01 & 43.79 & 266 & 985 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... & & * HD 18599[A] &  02:57:02.95 & --56:11:31.5 & 38.63$\pm$0.02 &  &  &  &  \\
 & Des23 & HD 18599[B] &  02:57:02.95 & --56:11:31.5 & $\sim$38.63 & 0.0845 & ... & 3.27 & Des23 \\
 & Des23 & CD-56 593A & 02:57:02.61 & --56:12:58.8 & 38.43$\pm$0.04 & 87.39 & 182 & 3376 & This work \\
 & Des23 & CD-56 593B & 02:57:02.58 & --56:12:59.9 & 38.62$\pm$0.05 & 88.27 & 182 & 3410 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03019--1633 &  & * BD--17 588A & 03:01:51.40 & --16:35:36.0 & 6.86$\pm$0.01 &  &  &  &  \\
 & RST2292 & BD--17 588[BC] & 03:01:50.63 & --16:35:35.2 & 7.16$\pm$0.26 & 7.211 & 315 & 49.50 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03128--0112 & & * 94 Cet [A] & 03:12:46.44 & --01:11:46.0 & 22.88$\pm$0.07 & & & &  \\
 & HJ 663/HJ 663 & 94 Cet [BC] & 03:12:46.60 & --01:11:49.2 & 22.60$\pm$0.10 & 2.229 & 197 & 51.00 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03201--2851 &  & * HD 20782 & 03:20:03.58 & --28:51:14.7 & 35.87$\pm$0.02 &  &  &  &  \\
 & LDS  93 & * HD 20781 & 03:20:02.94 & --28:47:01.8 & 35.96$\pm$0.03 & 253.0 & 358 & 9075 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 03233--0748 &  & * HD 21019[A] & 03:23:17.70 & --07:47:38.8 & 37.33$\pm$0.13 &  &  &  &  \\
 & BU 531 & HD 21019B & 03:23:17.92 & --07:47:35.2 & 35.69$\pm$0.50 & 5.046 & 40 & 188 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & LP 413--32A & 03:41:46.41 & +18:16:08.4 & 68.76$\pm$0.20 &  &  &  &  \\
 & Fei19 & * LP 413--32B & 03:41:46.43 & +18:16:07.7 & 65.72$\pm$0.87 & 0.7272 & ... & 50.00 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 23472 & 03:41:50.40 & --62:46:01.5 & 39.09$\pm$0.02 &  &  &  &  \\
 & Fon21 & Gaia DR3 4674216245427964672 & 03:41:51.39 & --62:45:54.8 & 39.18$\pm$0.06 & 9.569 & 45 & 374.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & HD 24062 & 03:44:46.85 & --70:01:35.9 & 54.99$\pm$0.04 &  &  &  &  \\
 & Mic21 & * HD 24085 & 03:45:01.55 & --70:01:26.8 & 55.01$\pm$0.05 & 75.91 & 83 & 4174 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03456+3707 &  & * PM J03455+3706[A] & 03:45:33.64 & +37:06:44.0 & 35.07$\pm$0.02 &  &  &  &  \\
 & TOI1634 & PM J03455+3706B & 03:45:33.43 & +37:06:44.0 & 34.94$\pm$0.14 & 2.542 & 269 & 89.14 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
03480+4032 &  & * HD 23596 & 03:48:00.37 & +40:31:50.3 & 51.75$\pm$0.08 &  &  &  & \\
 & TOK 240 & PM J03480+4032 & 03:48:05.89 & +40:32:22.5 & 52.88$\pm$0.62 & 70.73 & 63 & 3660 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 25171 & 03:55:49.44 & --65:11:12.0 & 55.78$\pm$0.05 &  &  &  & \\
 & Fon21 & Gaia DR3 4670026281492405248 & 03:55:39.16 & --65:11:05.8 & 55.85$\pm$0.09 & 65.03 & 276 & 3627 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * \textit{o}$^{02}$ Eri [A] & 04:15:16.32 & --07:39:10.3 & 5.01$\pm$0.01 &  &  &  & \\
 & Bai50 & \textit{o}$^{02}$ Eri B & 04:15:21.80 & --07:39:29.2 & 5.01$\pm$0.01 & 83.34 & 102 & 417.5 & This work \\
 & Hei74 & \textit{o}$^{02}$ Eri C & 04:15:21.54 & --07:39:20.7 & 5.01$\pm$0.01 & 78.10 & 97 & 391.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04165--5918 &  & * $\epsilon$ Ret [A] & 04:16:29.03 & --59:18:07.8 & 18.44$\pm$0.03 &  &  &  & \\
 & JSP  56 & $\epsilon$ Ret B & 04:16:30.04 & --59:17:57.2 & 18.32$\pm$0.01 & 13.04 & 37 & 240.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 27196 & 04:16:44.19 & --26:45:57.3 & 57.46$\pm$0.05 &  &  &  &  \\
 & This work & 2MASS J04164536--2646205 & 04:16:45.36 & --26:46:20.7 & 57.46$\pm$0.11 & 28.230 & 146 & 1622 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... & Krz84 & * RR Cae [AB] & 04:21:05.56 & --48:39:07.1 & 21.19$\pm$0.01 & ... & ... & 0.007 & Bru98 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04248--5037 &  & * HD 28254[A] & 04:24:50.70 & --50:37:19.9 & 55.17$\pm$0.08 &  &  &  &  \\
 & RST1273 & HD 28254B & 04:24:50.21 & --50:37:20.8 & 55.18$\pm$0.10 & 4.878 & 259 & 269.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04268--0143 &  & * HD 28192[A] & 04:26:48.82 & --01:43:28.7 & 49.68$\pm$0.07 &  &  &  &  \\
 & UC 1168 & HD 28192B & 04:26:47.18 & --01:43:34.3 & 49.79$\pm$0.04 & 25.30 & 257 & 1257 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04336--6249 &  & * HD 29399 & 04:33:33.95 & --62:49:25.2 & 44.01$\pm$0.07 &  &  &  &  \\
 & HJ 3670 & CD--63 154 & 04:33:38.52 & --62:49:30.8 & 43.95$\pm$0.02 & 31.76 & 100 & 1398 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04359+1631 &  & * $\alpha$ Tau [A] & 04:35:55.24 & +16:30:33.5 & 20.43$\pm$0.32 &  &  &  &  \\
 & BU  550 & $\alpha$ Tau B & 04:35:57.25 & +16:30:21.3 & 21.16$\pm$0.04 & 33.33 & 117 & 681 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04376--0228 &  & * 51 Eri & 04:37:36.13 & --02:28:24.8 & 29.91$\pm$0.07 & & & & \\
 & WAL 32/KAS 1 & StKM 1-497[Cab] & 04:37:37.47 & --02:29:28.4 & 29.91$\pm$0.07 & 66.96 & 329 & 24\,308 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 30177 & 04:41:54.37 & --58:01:14.7 & 55.50$\pm$0.06 &  &  &  &  \\
 & This work & Gaia DR3 4774292312023378816 & 04:41:40.25 & --58:14:06.9 & 57.94$\pm$0.31 & 780.3 & 188 & 43\,306 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
04547+1221 &  & * HD 31253 & 04:54:43.65 & +12:21:07.9 & 58.43$\pm$0.07 &  &  &  &  \\
 & TOK 251 & HD 31222 & 04:54:28.90 & +12:27:03.4 & 58.38$\pm$0.07 & 416.0 & 329 & 24\,308 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05080--2648 &  & * HD 33283 & 05:08:01.01 & --26:47:50.9 & 89.61$\pm$0.15 &  &  &  &  \\
 & MUG  13 & Gaia DR3 2955981696394487296 & 05:07:59.97 & --26:48:44.9 & 89.87$\pm$0.45 & 55.73 & 194 & 4993 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * BD--14 1137 & 05:27:24.83 & --14:16:37.0 & 75.00$\pm$0.07 &  &  &  & \\
 & Car20 & Gaia DR3 2984582227215748224 & 05:27:23.74 & --14:16:12.2 & 75.05$\pm$0.12 & 29.42 & 328 & 2206 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05285--3922 &  & * HD 36223 & 05:28:28.07 & --39:22:15.5 & 36.63$\pm$0.02 &  &  &  &  \\
 & BVD 20 & CD--39 1993 & 05:28:34.28 & --39:22:23.2 & 36.64$\pm$0.02 & 72.40 & 96 & 2652 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05466+0110 &  & * HD 38529[A] & 05:46:34.91 & +01:10:05.5 & 42.42$\pm$0.08 &  &  &  &  \\
 & RAG   1 & HD 38529B & 05:46:19.38 & +01:12:47.3 & 42.17$\pm$0.03 & 283.7 & 305 & 12\,034 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05545--1942 &  & * HD 39855 & 05:54:30.16 & --19:42:15.6 & 23.27$\pm$0.01 &  &  &  &  \\
 & GAN   2 & TYC 5939--2260--1 & 05 54 30.41 & --19:42:05.7 & 23.27$\pm$0.01 & 10.73 & 20 & 249.74 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
05598--4814 & HDS 814/Zuc03 & * HD 41004[ABC] & 05:59:49.65 & --48:14:22.9 & 39.05$\pm$0.16 & 0.541 & ... & 21 & Zuc03 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06045+4416 &  & * HD 40979 & 06:04:29.94 & +44:15:37.6 & 33.98$\pm$0.02 &  &  &  &  \\
 & LEP  22 & BD+44 1351 & 06:04:13.02 & +44:16:41.1 & 33.95$\pm$0.02 & 192.6 & 289 & 6543 & This work \\
 & MUG 11 & Gaia DR3 961439806578337024 & 06:04:13.24 & +44:16:44.1 & 33.54$\pm$0.09 & 191.4 & 290 & 6504 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... & Ker19 & * HD 42936[AB] & 06:06:29.85 & --72:30:45.6 & 47.06$\pm$0.25 & ... & ... & 1.22 & Bar20 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06171+7613 &  & * BD+76 227 & 06:17:07.86 & +76:12:38.8 & 81.14$\pm$0.07 &  &  &  &  \\
 & UC 1419 & Gaia DR3 1116612783096856960 & 06:17:03.01 & +76:11:57.9 & 81.04$\pm$0.09 & 44.48 & 203 & 3609 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06196+4106 &  & * HD 43691 & 06:19:34.68 & +41:05:32.3 & 85.67$\pm$0.25 &  &  &  &  \\
 & GNS   7 & Gaia DR3 959971546241605120 & 06:19:34.97 & +41:05:34.8 & ... & 4.474 & 41 & 383 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
06332+0528 &  & * HD 46375[A] & 06:33:12.62 & +05:27:46.5 & 29.52$\pm$0.02 &  &  &  &  \\
 & SLE 299 & HD 46375B & 06:33:12.09 & +05:27:53.2 & 29.46$\pm$0.02 & 10.44 & 309 & 308.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
07135--4438 &  & * L$^{02}$ Pup & 07:13:32.32 & --44:38:23.0 & 56.21$\pm$2.58 &  &  &  &  \\
 & Fon21 & Gaia DR3 5559704601965623680 & 07:13:35.07 & --44:38:08.5 & 60.91$\pm$0.10 & 32.80 & 64 & 1844 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
07537--6339 &  & * HD 65216[A] & 07:53:41.32 & --63:38:50.4 & 35.16$\pm$0.02 &  &  &  &  \\
 & MUG 8/MUG 8 & HD 65216B[ab] & 07:53:42.40 & --63:38:50.2 & 35.99$\pm$0.20 & 7.242 & 90 & 254.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08024+0320 &  & * G 50--16 & 08:02:22.88 & +03:20:19.7 & 27.31$\pm$0.02 &  &  &  &  \\
 & LDS5160 & LP 544--12 & 08:02:20.64 & +03:19:43.5 & 27.44$\pm$0.05 & 49.26 & 223 & 1346 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08165+0911 &  & * $\beta$ Cnc & 08:16:30.92 & +09:11:08.0 & 98.98$\pm$3.08 &  &  &  &  \\
 & BU 1065 & UCAC4 496--050758 & 08:16:29.11 & +09:11:20.2 & 97.49$\pm$0.19 & 29.47 & 295 & 2917 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * K2--122 & 08:25:54.32 & +20:21:34.4 & 72.31$\pm$0.08 &  &  &  &  \\
 & Fon21 & Gaia DR3 663843446785837952 & 08:25:53.95 & +20:21:53.9 & 72.63$\pm$0.16 & 20.08 & 345 & 1452 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08303+6043 &  & * \textit{o} UMa [A] & 08:30:15.87 & +60:43:05.4 & 55.76$\pm$0.45 &  &  &  & \\
 & BU 1067 & \textit{o} UMa B & 08:30:15.61 & +60:42:58.8 & 56.56$\pm$0.29 & 6.784 & 197 & 378 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08388--1315 &  & * HD 73583 & 08:38:45.26 & --13:15:24.1 & 31.59$\pm$0.02 &  &  &  &  \\
 & SHY 201 & BD--09 2535 & 08:29:40.45 & --09:58:35.1 & 35.21$\pm$0.02 & 14\,236 & 326 & 449\,326 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
08477--4144 &  & * HD 75289 & 08:47:40.39 & --41:44:12.5 & 29.02$\pm$0.01 &  &  &  & \\
 & MUG   6 & UCAC3 97--62778 & 08:47:42.26 & --41:44:07.6 & 30.05$\pm$0.24 & 21.65 & 77 & 628.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08492+0329 &  & * HD 75302 &  08:49:12.52 & +03:29:05.1 & 30.32$\pm$0.02 &  &  &  &  \\
 & LEP 33 & LSPM J0849+0329W &  08:49:02.26 & +03:29:47.0 & 30.35$\pm$0.02 & 159.452 & 285 & 4835 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
08526+2820 &  & * $\rho^{01}$ Cnc [A] & 08:52:35.81 & +28:19:51.0 & 12.59$\pm$0.01 &  &  &  &  \\
 & LDS6219 & $\rho^{01}$ Cnc B & 08:52:40.86 & +28:18:58.8 & 12.55$\pm$0.01 & 84.82 & 128 & 1068 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09144+5241 &  & HD 79210 & 09:14:22.78 & +52:41:11.8 & 6.33$\pm$0.01 &  &  &  &  \\
 & STF1321 & * HD 79211 & 09:14:24.68 & +52:41:10.9 & 6.33$\pm$0.01 & 17.08 & 98 & 108.15 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09152+2323 &  & * HD 79498 & 09:15:09.40 & +23:22:32.0 & 48.62$\pm$0.07 &  &  &  &  \\
 & BUP 127 & BD+23 2063B & 09:15:10.10 & +23:21:32.8 & 48.81$\pm$0.06 & 59.96 & 171 & 2916 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09227+5036 &  & * HD 80606 & 09:22:37.58 & +50:36:13.4 & 66.03$\pm$0.07 &  &  &  &  \\
 & STF1341 & HD 80607 & 09:22:39.74 & +50:36:14.0 & 66.01$\pm$0.07 & 20.52 & 89 & 1355 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 80869 & 09:23:09.82 & +33:54:19.2 & 84.66$\pm$0.17 &  &  &  &  \\
 & Oh17 & Gaia DR3 702119851729696128 & 09:23:09.95 & +33:54:21.6 & 84.50$\pm$0.43 & 2.948 & 33.31 & 250 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09425--6229 &  & * BPM 5856 & 09:42:35.27 & --62:28:34.4 & 41.80$\pm$0.02 &  &  &  &  \\
 & LDS 278 & UCAC3 56--56910[A] & 09:42:38.32 & --62:29:02.6 & 42.07$\pm$0.14 & 35.31 & 143 & 1476 & This work \\
 & JNN 70 & UCAC3 56--56910[B] & 09:42:38.15 & --62:29:02.7 & 41.82$\pm$0.08 & 34.68 & 145 & 1450 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
09570--1554 &  & * HD 86264 & 09:56:57.84 & --15:53:42.4 & 67.27$\pm$0.10 &  &  &  &  \\
 & UC 1848 & Gaia DR3 5685917537418945024 & 09:56:54.69 & --15:53:53.2 & 64.34$\pm$0.82 & 46.60 & 257 & 3135 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10067+1754 & BAG  23 & * HD 87646[Aac] & 10:06:40.77 & +17:53:42.3 & 92.44$\pm$5.30 & 0.213 & ... & 22 & Ma16 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 ... &  & * HD 88072[A] & 10:09:23.43 & +02:22:15.9 & 35.95$\pm$0.05 &  &  &  &  \\
 & This work & LP 609--39 & 10:11:01.34 & +01:06:35.0 & 39.09$\pm$0.08 & 4772 & 162 & 171\,543 & This work \\
 & Gai21 & HD 88072B & 10:09:23.51 & +02:22:19.4 & 36.51$\pm$0.14 & 3.694 & 25 & 132.8 & This work \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10185--1143 &  & * G 162--44 & 10:18:35.14 & --11:43:00.2 & 22.03$\pm$0.01 &  &  &  &  \\
 & LDS3977 & LP 729--55 & 10:18:36.20 & --11:43:02.2 & 22.11$\pm$0.02 & 15.79 & 97 & 347.8 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10200+1950 &  & * $\gamma^{01}$ Leo & 10:19:58.35 & +19:50:29.4 & 39.89$\pm$0.83 &  &  &  &  \\
 & STF1424 & $\gamma^{02}$ Leo & 10:19:58.62 & +19:50:26.7 & ... & 4.207 & 123 & 168 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10222+4114 &  & * HD 89744 & 10:22:10.56 & +41:13:46.3 & 38.56$\pm$0.06 &  &  &  &  \\
 & WIL   2 & 2MASS J10221489+4114266 & 10:22:14.87 & +41:14:26.5 & 38.45$\pm$0.70 & 63.08 & 50 & 2433 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 233731 & 10:22:43.59 & +50:07:42.1 & 81.48$\pm$0.10 &  &  &  &  \\
 & Chr22 & 2MASS J10224397+5007504 & 10:22:43.97 & +50:07:50.4 & 81.19$\pm$0.13 & 9.163 & 23 & 747 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
10317+0056 &  & * K2--266 & 10:31:44.51 & +00:56:15.3 & 77.70$\pm$0.10 &  &  &  &  \\
 & GWP1393 & UCAC4 455--050146 & 10:31:41.75 & +00:56:05.0 & 77.63$\pm$0.42 & 42.66 & 256 & 3315 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
10463--4128 &  & * HD 93385 & 10:46:15.12 & --41:27:51.7 & 43.20$\pm$0.03 &  &  &  &  \\
 & TOK 137 & Gaia DR3 5391813363995644160 & 10:46:14.24 & --41:27:48.4 & 40.75$\pm$0.19 & 10.40 & 289 & 449.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 93396 & 10:46:49.74 & --09:23:56.5 & 99.95$\pm$0.20 &  &  &  &  \\
 & This work & UCAC3 162--116679 & 10:48:14.04 & --09:27:30.5 & 99.41$\pm$0.18 & 1266 & 100 & 126\,509 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 93148 & 10:47:38.35 & +71:39:21.2 & 96.88$\pm$0.17 &  &  &  &  \\
 & Fon21 & Gaia DR3 1076970406752355584 & 10:47:38.38 & +71:39:19.1 & 93.63$\pm$0.78 & 2.067 & 173 & 200.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 93963[A] & 10:51:06.51 & +25:38:28.2 & 82.30$\pm$0.12 &  &  &  &  \\
 & Ser22 & HD 93963B & 10:51:06.87 & +25:38:24.8  & 83.75$\pm$0.89 & 5.881 & 125 & 484 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 94834 & 10:57:15.12 & +24:08:34.0 & 97.22$\pm$0.25 &  &  &  &  \\
 & This work & Gaia DR3 3995918691799173376 & 10:57:14.97 & +24:08:30.7 & 100.40$\pm$1.25 & 3.921 & 211 & 381 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11053--1017 &  & * HD 96167[A] & 11:05:15.07 & --10:17:28.7 & 85.27$\pm$0.19 &  &  &  &  \\
 & MUG  20 & HD 96167B & 11:05:14.71 & --10:17:26.1 & 87.57$\pm$0.90 & 5.888 & 297 & 502 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11053+8102 &  & * HD 95544 & 11:05:18.98 & +81:02:21.1 & 87.76$\pm$0.12 &  &  &  &  \\
 & GIC  96 & G 253-43A & 11:05:25.53 & +81:01:31.9 & 86.77$\pm$0.95 & 51.47 & 163 & 4517 & This work \\
 &  Gai21 & G 253-43B & 11:05:25.40 & +81:01:32.5 & 88.16$\pm$0.90 & 50.78 & 163 & 4456 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 96700 & 11:07:54.43 & --30:10:28.4 & 25.38$\pm$0.01 &  &  &  &  \\
 & This work & CD--27 7881 & 11:08:06.31 & --28:16:04.8 & 27.19$\pm$0.29 & 6867 & 1 & 174\,256 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--28 8692 & 11:10:25.98 & --29:24:50.3 & 39.55$\pm$0.02 &  &  &  &  \\
 & Mar20 & Gaia DR3 5452634194009210112  & 11:10:29.22 & --29:25:18.7 & 41.08$\pm$1.22 &  50.91 & 124 & 2013 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11111+3027 &  & * HD 97101[A] & 11:11:05.17 & +30:26:45.7 & 11.88$\pm$0.01 &  &  &  &  \\
 & STT 231 & HD 97101B & 11:11:02.54 & +30:26:41.3 & 11.88$\pm$0.01 & 34.15 & 262 & 405.7 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11218+1811 &  & * HD 98736[A] & 11:21:49.34 & +18:11:24.0 & 32.31$\pm$0.03 &  &  &  &  \\
 & STF1534 & HD 98736B & 11:21:49.09 & +18:11:27.7 & 32.25$\pm$0.03 & 5.075 & 314 & 164.0 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11261+5023 &  & * HD 233832[A] & 11:26:05.48 & +50:22:32.8 & 58.39$\pm$0.05 &  &  &  &  \\
 & KUI 121 & HD 233832B & 11:26:04.98 & +50:22:32.6 & 58.35$\pm$0.06 & 4.939 & 266 & 288.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 11268+0301 &  & 83 Leo A & 11:26:45.32 & +03:00:47.2 & 18.18$\pm$0.01 &  &  &  &  \\
 & STF1540 & * 83 Leo B & 11:26:46.28 & +03:00:22.8 & 18.16$\pm$0.01 & 28.17 & 150 & 512.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 11423+2302 &  & * LP 375--23 & 11:42:18.37 & +23:01:36.7 & 30.89$\pm$0.02 &  &  &  &  \\
 & LDS 626 & LP 375--24 & 11:42:21.22 & +23:03:14.1 & 30.86$\pm$0.02 & 105.1 & 22 & 3245 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11435--5800 &  & * HD 101930 & 11:43:30.11 & --58:00:24.8 & 29.96$\pm$0.02 &  &  &  &  \\
 & MUG   9 & TYC 8638--366--1 & 11:43:31.44 & --57:59:12.6 & 30.06$\pm$0.01 & 73.01 & 8 & 2187 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
11467--4029 &  & * HD 102365[A] & 11:46:31.07 & --40:30:01.3 & 9.32$\pm$0.01 &  &  &  &  \\
 & LDS6248 & HD 102365B & 11:46:32.69 & --40:29:47.6 & 9.31$\pm$0.01 & 22.71 & 54 & 211.7 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 103774 & 11:56:55.59 & --12:06:28.5 & 56.18$\pm$0.09 &  &  &  &  \\
 & Fon21 & Gaia DR3 3574907301452927616 & 11:56:55.79 & --12:06:23.0 & 56.15$\pm$0.14 & 6.203 & 28 & 349 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12123+5429 &  & * HD 238090 & 12:12:20.86 & +54:29:08.7 & 15.25$\pm$0.01 &  &  &  &  \\
 & VYS   5 & G 197--50 & 12:12:21.14 & +54:29:23.2 & 15.24$\pm$0.01 & 14.66 & 10 & 223.48 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12151--0715 &  & * HD 106515A & 12:15:06.57 & --07:15:26.4 & 34.11$\pm$0.03 &  &  &  &  \\
 & STF1619 & HD 106515B & 12:15:06.10 & --07:15:26.6 & 34.02$\pm$0.03 & 6.848 & 266 & 233.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12192--0319 &  & * HD 107148 & 12:19:13.49 & --03:19:11.2 & 49.39$\pm$0.07 &  &  &  &  \\
 & TOK 283 & Gaia DR3 3693358792919145600 & 12:19:13.71 & --03:19:46.0 & 49.20$\pm$0.21 & 34.98 & 175 & 1728 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * G 197--57 &  12:25:06.07 & +60:25:06.1 & 53.00$\pm$0.04 &  &  &  &  \\
 & Gai21 & G 197--58 &  12:25:08.53 & +60:25:14.4 & 53.03$\pm$0.04 & 19.988 & 65 & 1059.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12275--7125 &  & * HD 108341 & 12:27:31.39 & --71:25:22.7 & 48.95$\pm$0.03 &  &  &  &  \\
 & FMR 239 & Gaia DR3 5842782219951903488 & 12:27:31.61 & --71:25:15.0 & 48.99$\pm$0.03 & 7.816 & 7 & 382.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 109271 & 12:33:35.55 & --11:37:18.7 & 55.84$\pm$0.12 &  &  &  &  \\
 & Fon21 & Gaia DR3 3578137911427752704 & 12:33:35.18 & --11:37:19.0 & 56.58$\pm$0.32 & 5.424 & 267 & 302.9 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12373--4049 &  & * HD 109749[A] & 12:37:16.38 & --40:48:43.6 & 63.24$\pm$0.11 &  &  &  & \\
 & R   203 & HD 109749B & 12:37:16.37 & --40:48:52.1 & 62.06$\pm$0.83 & 8.375 & 181 & 530 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12396+1956 &  & * HD 110067 & 12:39:21.50 & +20:01:40.0 & 32.22$\pm$0.02 &  &  &  &  \\
 & BGH 40/App23 & HD 110106[Aab] & 12:39:37.07 & +19:55:46.9 &  35.55$\pm$0.39 & 415.665 & 148 & 13\,392 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--39 7945 & 12:57:52.45 & --39:45:27.7 & 95.55$\pm$0.17 &  &  &  &  \\
 & This work & Gaia DR3 6140359952471910272 & 12:58:28.64 & --39:55:21.5 & 93.87$\pm$1.87 & 725.8 & 145 & 69\,355 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
12584+2630 &  & * UCAC3 234--106607 & 12:58:23.27 & +26:30:09.1 & 58.65$\pm$0.10 &  &  &  &  \\
 & SDK 178 & * Sand 178 & 12:58:22.24 & +26:30:16.1 & 58.76$\pm$0.07 & 15.50 & 297 & 909 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13018+6337 &  & * HD 113337 & 13:01:46.93 & +63:36:36.8 & 36.20$\pm$0.03 &  &  &  &  \\
 & LDS2662/JNN 83 & LSPM J1301+6337[AB] & 13:01:32.25 & +63:37:49.9 & ... & 119.7 & 307 & 4333 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13127--3152 &  & * HD 114729[A] & 13:12:44.26 & --31:52:24.1 & 37.97$\pm$0.03 &  &  &  &  \\
 & MUG   3 & HD 114729B & 13:12:43.97 & --31:52:16.9 & 38.18$\pm$0.07 & 8.199 & 333 & 311.3 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13169+1701 &  & * HD 115404[A] & 13:16:51.05 & +17:01:01.8 & 10.99$\pm$0.01 &  &  &  &  \\
 & BU 800 & HD 115404B & 13:16:51.55 & +17:00:59.9 & 11.00$\pm$0.01 & 7.671 & 105 & 84.28 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13199+3822 &  & * HD 115954 & 13:19:56.59 & +38:22:08.6 & 87.37$\pm$0.20 &  &  &  & \\
 & UC  184 & StKM 1--1061 & 13:20:00.78 & +38:22:46.1 &  87.67$\pm$0.35 & 61.90 & 53 & 5409 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13327+7500 &  & * BD+75 510 &  13:32:41.01 & +75:00:24.8 & 35.40$\pm$0.01 &  &  &  &  \\
 & WIS 225 & 2MASS J13324530+7459441 &  13:32:45.27 & +74:59:44.3 & 34.91$\pm$0.46 & 43.821 & 158 & 1551.2 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13470+0621 &  & * HD 120066 & 13:46:57.12 & +06:21:01.3 & 31.47$\pm$0.03 &  &  &  &  \\
 & LDS3101 & BD+07 2692 & 13:47:28.80 & +06:18:56.4 & 31.40$\pm$0.02 & 488.5 & 105 & 15\,372 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13473+1727 &  & * $\tau$ Boo [A] & 13:47:15.74 & +17:27:24.8 & 15.61$\pm$0.03 &  &  &  &  \\
 & STT 270 & $\tau$ Boo B & 13:47:15.33 & +17:27:26.4 & ... & 1.662 & 67 & 28 & Jus19 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * UPM J1349--4603 & 13:49:53.98 & --46:03:58.5 & 72.56$\pm$0.14 &  &  &  &  \\
 & This work & Gaia DR3 6107347154502415744 & 13:48:16.51 & --45:48:51.0  & 70.35$\pm$1.40 & 1361 & 312 & 98\,775 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
13573--5602 & DUN 151 & * HD 121504[AB] & 13:57:17.24 & --56:02:24.2 & 41.56$\pm$0.05 & 36.32 & 55 & 1509 & Roe12 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14113+5425 &  & * HD 124330 & 14:11:17.23 & +54:24:32.9 & 60.12$\pm$0.05 &  &  &  &  \\
 & TOK 381 & Gaia DR3 1609161453667595008 & 14:11:11.79 & +54:34:36.8 & 60.12$\pm$0.29 & 606.0 & 356 & 36\,436 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14209--1729 &  & * HD 125612 & 14:20:53.52 & --17:28:53.5 & 57.84$\pm$0.09 &  &  &  &  \\
 & MUG  17 & Gaia DR3 6296701507984203392 & 14:20:55.39 & --17:30:19.4 & 57.66$\pm$0.13 & 89.99 & 163 & 5205 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14268--0511 &  & * HD 126614[AC] & 14:26:48.28 & --05:10:40.0 & 73.19$\pm$0.09 & 0.5 & ... & 36 & Lod14 \\
 & LDS4465 & LP 680--57 & 14:26:45.84 & --05:10:19.4 & 73.50$\pm$0.17 & 41.85 & 299 & 3063 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
14396--6050 &  & $\alpha$ Cen A & 14:39:36.49 & --60:50:02.4 & 1.35$\pm$0.01 &  &  &  &  \\
 & RHD  1 & $\alpha$ Cen B & 14:39:35.06 & --60:50:15.1 & 1.35$\pm$0.01 & 16.47 & 219 & 22.17 & This work \\
 & LDS 494 & * Proxima Centauri & 14:29:42.95 & --62:40:46.2 & 1.30$\pm$0.01 & 7960 & 212 & 10\,710 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 133112 & 15:02:44.87 & --03:01:53.0 & 99.01$\pm$0.29 &  &  &  &  \\
 & Fon21 & Gaia DR3 6339097675623770496 & 15:02:45.46 & --03:01:50.0 & 101.91$\pm$0.97 & 9.417 & 71 & 932 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15036--2751 &  & * HD 133131A & 15:03:35.45 & --27:50:33.2 & 51.46$\pm$0.07 &  &  &  &  \\
 & HJ 4727 & * HD 133131B & 15:03:35.81 & --27:50:27.6 & 51.51$\pm$0.08 & 7.368 & 41 & 379 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15058+6403 &  & * HD 134319[A] & 15:05:49.90 & +64:02:49.9 & 45.74$\pm$0.03 &  &  &  &  \\
 & MCT 7/LWR 12 & HD 134319B[C] & 15:05:49.10 & +64:02:49.1 & 45.83$\pm$0.11 & 5.469 & 261 & 250.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15154--7032 &  & * HD 134606 & 15:15:15.04 & --70:31:10.6 & 26.81$\pm$0.01 &  &  &  &  \\
 & FMR 173/This work & L 72-1[AB] & 15:15:21.14 & --70:32:00.0 & 20.33$\pm$0.01 & 57.41 & 145 & 1539 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 135872 & 15:17:41.21 & --05:12:08.7 & 82.42$\pm$0.17 &  &  &  &  \\
 & This work & Gaia DR3 6334935890969037696 & 15:17:50.45 & --05:18:48.4 & 82.48$\pm$0.12 & 422.9 & 161 & 34\,859 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--24 12030 & 15:23:32.96 & --25:22:14.7 & 85.35$\pm$0.15 &  &  &  &  \\
 & This work & Gaia DR3 6214879765359934592 & 15:23:16.74 & --25:23:25.7 & 87.48$\pm$0.50 & 231.1 & 252 & 19\,724 & This work \\
 & This work & Gaia DR3 6214879769657777536 & 15:23:17.13 & --25:23:24.7 & 85.67$\pm$0.38 & 225.7 & 252 & 19\,263 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15318+4704 &  & * FN Boo & 15:31:46.82 & +47:03:24.6 & 32.46$\pm$0.01 &  &  &  &  \\
 & GIC 130 & BD+47 2239B & 15:31:32.34 & +47:02:22.9 & 32.45$\pm$0.01 & 160.3 & 247 & 5203 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15475--3755 &  & * HD 140901[A] & 15:47:29.10 & --37:54:58.7 & 15.25$\pm$0.01 &  &  &  &  \\
 & SEE 249 & HD 140901B & 15:47:30.02 & --37:55:08.5 & 15.22$\pm$0.01 & 14.46 & 132 & 220.4 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15503+0212 &  & * $\omega$ Ser & 15:50:17.55 & +02:11:47.4 & 76.32$\pm$0.40 &  &  &  &  \\
 & SKF1311 & AG+02 1870 & 15:50:13.24 & +02:12:25.2 & 77.51$\pm$0.10 & 74.83 & 300 & 5711 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15529+1526 &  & * HD 142245 & 15:52:56.28 & +15:25:50.5 & 97.68$\pm$0.21 &  &  &  &  \\
 & MUG  21/MUG 21 & Gaia DR3 1193193836691819648[BC] & 15:52:56.31 & +15:25:48.0 & 93.47$\pm$0.94 & 2.505 & 169 & 245 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
15576+2653 &  & * $\epsilon$ CrB & 15:57:35.25 & +26:52:40.4 & 74.12$\pm$0.56 &  &  &  &  \\
 & AGC   7 & Gaia DR3 1220404653532465536 & 15:57:35.19 & +26:52:41.4 & ... & 2.037 & 13 & 151 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 143361 & 16:01:50.35 & --44:26:04.3 & 68.75$\pm$0.10 &  &  &  &  \\
 & This work & Gaia DR3 5994315469412318848 & 15:58:51.19 & --44:33:01.5 & 70.39$\pm$0.29 & 1964 & 258 & 134\,995 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16102--8414 &  & * HD 142022[A] & 16:10:15.03 & --84:13:53.8 & 34.25$\pm$0.02 &  &  &  &  \\
 & HJ 4798 & HD 142022B & 16:10:25.36 & --84:14:06.5 & 34.24$\pm$0.02 & 20.02 & 129 & 685.6 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16167+6714 &  & * HD 147379 & 16:16:42.75 & +67:14:19.8 & 10.77$\pm$0.01 &  &  &  &  \\
 & ENG  57 & EW Dra & 16:16:45.31 & +67:15:22.5 & 10.76$\pm$0.01 & 64.53 & 14 & 694.8 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16240--3912 &  & * HD 147513 & 16:24:01.29 & --39:11:34.7 & 12.89$\pm$0.01 &  &  &  &  \\
 & RAG   8 & CD--38 10980 & 16:23:33.84 & --39:13:46.2 & 12.91$\pm$0.01 & 345.1 & 248 & 4449 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 151450 & 16:48:01.84 & --15:57:50.2 & 43.76$\pm$0.05 &  &  &  &  \\
 & Dea14 & 2MASS J16480391--1557559 & 16:48:03.91 & --15:57:55.9 & 43.81$\pm$0.06 & 30.41 & 191 & 1331 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
16579+4722 &  & * HD 153557[A] & 16:57:53.18 & +47:22:00.1 & 17.94$\pm$0.01 &  &  &  &  \\
 & STFA 32 & HD 153525 & 16:57:42.23 & +47:21:43.7 & 17.95$\pm$0.01 & 112.4 & 262 & 2016 & This work \\
  & A 1874 & HD 153557B & 16:57:53.61 & +47:22:02.4 & 17.93$\pm$0.01 & 5.091 & 63 & 91.32 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
17101--5627 &  & * HD 154672 & 17:10:04.91 & --56:26:57.4 & 63.22$\pm$0.09 &  &  &  &  \\
 & MOC  11 & Gaia DR3 5917231492302779776 & 17:10:04.86 & --56:27:03.8 & ... & 4.509 & 191 & 285 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17111--2039 &  & * HD 155233 & 17:11:04.36 & --20:39:16.4 & 74.81$\pm$0.16 &  &  &  &  \\
 & Fon21 & Gaia DR3 4116106136053305856 & 17:11:04.79 & --20:39:05.7 & 75.09$\pm$0.14 & 12.32 & 29 & 921 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17190--3459 &  & HD 156384A & 17:18:56.42 & --34:59:22.5 & 7.24$\pm$0.01 & & & &  \\
 & HJ 4935 & HD 156384B & 17:18:56.25 & --34:59:22.2 & 7.24$\pm$0.01 & $\sim$1.81 & 323 & 13 & Mal12 \\
 & HJ 4935 & * HD 156384C & 17:18:58.83 & --34:59:48.6 & 7.24$\pm$0.01 & 39.515 & 131 & 286.1 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17206--1920 &  & * HD 156846[A] & 17:20:34.31 & --19:20:01.5 & 47.69$\pm$0.05 &  &  &  &  \\
 & A  2241 & HD 156846B & 17:20:34.66 & --19:19:59.9 & 50.16$\pm$0.52 & 5.351 & 70 & 255.2 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 155918[A] & 17:22:12.65 & --75:20:53.3 & 27.63$\pm$0.01 &  &  &  &  \\
 & Fen22 & HD 155918B & 17:22:11.72 & --75:20:52.4 & 28.08$\pm$0.17 & 3.561 & 288 & 98.37 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17226--1937 &  & * HD 157172 & 17:22:34.57 & --19:36:58.3 & 33.00$\pm$0.02 &  &  &  &  \\
 & MOC  12 & Gaia DR3 4122133830617000320 & 17:22:34.58 & --19:37:05.4 & ...  & 4.975 & 178 & 164 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17302--5138 &  & * CD--51 10924 & 17:30:11.20 & --51:38:13.1 & 15.98$\pm$0.01 &  &  &  &  \\
 & LDS 599 & L 269--24 & 17:30:16.24 & --51:38:22.6 & 15.98$\pm$0.01 & 47.64 & 101 & 761.3 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17350+6153 &  & 26 Dra A & 17:34:59.62 & +61:52:28.2 & 14.43$\pm$0.04 &  &  &  &  \\
 & BU 962 & 26 Dra B & 17:34:59.52 & +61:52:29.8
& 14.43$\pm$0.04 & 1.520 & 301 & 22 & Mal12 \\
 & LDS2736 & * G 226--66 & 17:35:34.48 & +61:40:53.6 & 14.31$\pm$0.01 & 737.9 & 160 & 10\,651 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
17372+2754 & KUI 83 & * BD+27 2853[AB] & 17:37:10.66 & +27:53:51.2 & 29.49$\pm$3.37 & 0.2884 & ... & 9.3 & Mal12 \\
 & KUI 83 & BD+27 2853C & 17:37:11.41 & +27:53:51.3 & 32.19$\pm$0.02 & 9.389 & 65 & 277 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18006+2934 &  & * HD 164595[A] & 18:00:38.89 & +29:34:18.9 & 28.25$\pm$0.01 &  &  &  &  \\
 & LDS6413 & HD 164595B & 18:00:45.43 & +29:33:56.8 & 28.28$\pm$0.01 & 88.12 & 105 & 2489 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18015+0006 & WTT 1 & HD 164509[AB] & 18:01:31.23 & +00:06:16.4 & 53.72$\pm$0.06 & 0.6970 & ... & 32 & Wit16 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18031--5139 &  & * HD 164249[A] & 18:03:03.41 & --51:38:56.4 & 49.30$\pm$0.06 &  &  &  &  \\
 & SKF1420 & HD 164249B & 18:03:04.10 & --51:38:56.27 & 49.19$\pm$0.06 & 6.494 & 89 & 320.1 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * BD+63 1405[A] & 18:05:35.57 & +63:40:08.2 & 38.10$\pm$0.02 &  &  &  &  \\
 & Gai21 & BD+63 1405B & 18:05:35.27 & +63:40:09.7 & 38.20$\pm$0.07 & 2.553 & 301 & 97.29 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
18260+6534 &  & * 42 Dra & 18:25:59.14 & +65:33:48.5 & 90.45$\pm$0.69 &  &  &  &  \\
 & UC 3580 & Gaia DR3 2256800156348229760 & 18:25:57.26 & +65:33:27.0 & 89.98$\pm$0.10 & 24.43 & 208 & 2210 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18292+1142 &  & * HD 170469 & 18:29:10.98 & +11:41:43.8 & 60.34$\pm$0.08 &  &  &  &  \\
 & TOK 321 & Gaia DR3 4484013167754821888 & 18:29:13.70 & +11:41:27.2 & 60.43$\pm$0.06 & 43.19 & 113 & 2606 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18355+4546 &  & * BD+45 2743[A] & 18:35:18.39 & +45:44:38.5 & 15.57$\pm$0.01 &  &  &  &  \\
 & LDS6329 & BD+45 2743B & 18:35:27.29 & +45:45:41.0 & 15.57$\pm$0.01 & 112.15 & 56 & 1745.9 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18510+6425 &  & * TOI--1749 & 18:50:57.06 & +64:25:09.1 & 99.42$\pm$0.09 &  &  &  &  \\
 & UC 3695 & Gaia DR3 2253774059830328960 & 18:50:54.89 & +64:24:50.7 & 107.79$\pm$6.69 & 23.12 & 217 & 2299 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18545+4823 &  & * Kepler--1651 & 18:54:30.80 & +48:23:27.7 & 66.29$\pm$0.04 &  &  &  &  \\
 & WOL   4 & 2MASS J18543121+4823271 & 18:54:31.21 & +48:23:27.0 & 66.32$\pm$0.08 & 4.050 & 98 & 268.5 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18570+3254 &  & * HD 176051A & 18:57:01.67 & +32:54:04.7 & 14.89$\pm$0.03 &  &  &  &  \\
 & BU 648 & HD 176051B & 18:57:01.76 & +32:54:02.0 & 14.89$\pm$0.03 & 1.285 & 241 & 19.14 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18576+5331 &  & G 229--20A & 18:57:37.96 & +53:31:15.2 & 24.78$\pm$0.01 &  &  &  &  \\
 & LDS4802 & G 229--20B & 18:57:37.91 & +53:31:12.9 & 24.77$\pm$0.01 & 2.290 & 197 & 56.75 & This work \\
 & LDS4802  & * LP 141--14 & 18:57:39.34 & +53:30:33.3 & 24.76$\pm$0.03 & 43.65 & 164 & 1081.9 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
18597+4558 &  & * Kepler--504 & 18:59:41.24 & +45:58:20.6 & 99.37$\pm$0.16 &  &  &  &  \\
 & KOI 249 & KOI--5662 & 18:59:41.44 & +45:58:24.4 & 99.18$\pm$0.22 & 4.334 & 28 & 431 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19053+2555 & EGN 24 & * HD 177830[AB] & 19:05:20.77 & +25:55:14.4 & 62.48$\pm$0.06  & 1.645 & 85 & 97 & Egg07 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
19091+3436 & WAL 105 & HD 178911[Aab] & 19:09:04.45 & +34:36:04.6 & 49.43$\pm$0.94 & 0.074 & ... &  4 & Far14  \\
 & STF2474 & * HD 178911B & 19:09:03.10 & +34:35:59.5 & 40.96$\pm$0.03 & 15.90 & 263 & 786 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19110--6016 & CVN 104 & * HD 178085[AB] & 19:10:57.85 & --60:16:19.9 & 58.55$\pm$0.07 & 0.600 & ... & 56 & Zho22 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... & Prs11 & * Kepler--16[AB] & 19:16:18.18 & +51:45:26.8 & 75.30$\pm$0.16 & ... & ... & 0.22 & Pie23 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19169+0510 &  & * HD 180617 & 19:16:55.26 & +05:10:08.0 & 5.92$\pm$0.01 &  &  &  & \\
 & LDS6334 & VB 10 & 19:16:57.61 & +05:09:01.6 & 5.92$\pm$0.01 & 75.50 & 153 & 446.6 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19190+4138 &  & * BD+41 3306[A] & 19:19:00.55 & +41:38:04.6 & 36.55$\pm$0.02 &  &  &  &  \\
 & KOI3158 & BD+41 3306B & 19:19:00.39 & +41:38:04.0 & 36.22$\pm$0.07 & 1.841 & 253 & 67.30 & This work \\
 & KOI3158 & BD+41 3306[C] & 19:19:00.39 & +41:38:04.0 & 36.22$\pm$0.07 & $\sim$1.8 & ... & 67.30 & This work \\ 
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19200--0919 &  & * HD 181234[A] & 19:20:00.10 & --09:19:25.0 & 48.23$\pm$0.06 &  &  &  &  \\
 & NSN 145 & HD 181234B & 19:20:00.38 & --09:19:22.0 & 48.04$\pm$0.10 & 5.171 & 57 & 249.4 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * TOI--1452 & 19:20:41.73 & +73:11:43.5 & 30.50$\pm$0.01 &  &  &  &  \\
 & Mug20 & TOI--1760 & 19:20:41.73 & +73:11:46.8 & 30.50$\pm$0.01 & 3.182 & 0 & 97.07 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19284+0821 &  & * HD 183263 & 19:28:24.57 & +08:21:29.0 & 54.52$\pm$0.06 &  &  &  &  \\
 & GNS   2 & Gaia DR3 4296208099223616640 & 19:28:24.52 & +08:21:31.9 & ... & 3.485 & 353 & 190.0 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19372+2830 &  & * HD 185269[A] & 19:37:11.74 & +28:29:59.5 & 51.97$\pm$0.05 &  &  &  &  \\
 & GNS   3 & HD 185269B[ab] & 19:37:11.79 & +28:30:04.0 & 51.15$\pm$1.80 & 4.508 & 8 & 234.3 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 185283 & 19:41:17.91 & --56:19:18.8 & 31.34$\pm$0.02 &  &  &  &  \\
 & Gai21 & Gaia DR3 6640686091557165440 & 19:39:29.00 & --56:14:50.1  & 33.42$\pm$0.02 & 945.3 & 286 & 29\,628 & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
19418+5032 &  & 16 Cyg A & 19:41:48.95 & +50:31:30.2 & 21.13$\pm$0.01 &  &  &  & \\
 & STFA 46 & * 16 Cyg B & 19:41:51.97 & +50:31:03.1 & 21.13$\pm$0.01 & 39.76 & 133 & 840.1 & This work \\
 & TRN 4 & 16 Cyg C & 19:41:48.80 & +50:31:27.0 & 21.13$\pm$0.01 & 3.246 & 208 & 68.58 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
19521+2806 &  & * HD 188015[A] & 19:52:04.54 & +28:06:01.3 & 50.76$\pm$0.05 &  &  &  &  \\
 & RAG   3 & HD 188015B[C] & 19:52:05.51 & +28:06:03.8 & 50.74$\pm$0.08 & 13.03 & 79 & 661.4 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20007+2243 &  & * HD 189733[A] & 20:00:43.71 & +22:42:39.1 & 19.78$\pm$0.01 &  &  &  &  \\
 & BAK   1 & HD 189733B & 20:00:42.98 & +22:42:34.2 & 19.75$\pm$0.01 & 11.44 & 244 & 226.28 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20036+2954 &  & * HD 190360 & 20:03:37.41 & +29:53:48.5 & 16.00$\pm$0.01 &  &  &  &  \\
 & LDS6339 & G 125--55 & 20:03:26.58 & +29:51:59.5 & 15.99$\pm$0.01 & 178.0 & 232 & 2849 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20283+1846 &  & * HD 195019[A] & 20:28:18.64 & +18:46:10.2 & 37.53$\pm$0.03 &  &  &  &  \\
 & HO  131 & HD 195019B & 20:28:18.52 & +18:46:13.4 & 37.57$\pm$0.04 & 3.382 & 334 & 126.9 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20379--6038 &  & * HD 196050[A] & 20:37:51.71 & --60:38:04.1 & 50.54$\pm$0.05 &  &  &  &  \\
 & MUG   4/EGN 25 & HD 196050B[C] & 20:37:51.84 & --60:38:14.8 & 49.22$\pm$0.72 & 10.77 & 175 & 544 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20396+4215 &  & * HD 197037[A] & 20:39:32.96 & +42:14:54.8 & 33.08$\pm$0.02 &  &  &  &  \\
 & GNS  11 & HD 197037B & 20:39:32.94 & +42:14:51.2 & 32.98$\pm$0.04 & 3.694 & 182 & 122.22 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20399+1115 &  & * HD 196885[A] & 20:39:51.87 & +11:14:58.7 & 34.00$\pm$0.03 &  &  &  &  \\
 & CVN 17 & HD 196885B & 20:39:51.90 & +11:14:59.0 & ...  & 0.700 & ... & 23 & Cha11 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20417--7521 &  & * $\mu^{02}$ Oct & 20:41:44.10 & --75:21:02.9 & 39.95$\pm$0.03 &  &  &  &  \\
 & DUN 232 & HD 196068 & 20:41:45.52 & --75:20:47.0 & 39.94$\pm$0.03 & 16.62 & 19 & 664 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20452--3120 &  & * AU Mic & 20:45:09.53 & --31:20:27.2 & 9.71$\pm$0.01 &  &  &  &  \\
 & LDS 720 & AT Mic [A] & 20:41:51.13 & --32:26:06.7 & 9.92$\pm$0.01 & 4689 & 213 & 45\,547 & This work \\
 & LDS 720 & AT Mic [B] & 20:41:51.16 & --32:26:10.2 & 9.81$\pm$0.01 & 4690 & 212 & 45\,555 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
20584+1050 &  & * 18 Del & 20:58:25.93 & +10:50:21.4 & 75.18$\pm$0.37 &  &  &  &  \\
 & MUG 16 & Gaia DR3 1756741374681482624 & 20:58:25.46 & +10:49:53.0 & 75.19$\pm$0.28 & 29.23 & 194 & 2197 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21017--3231 &  & * HD 199981[A] & 21:01:39.10 & --32:31:28.1 & 20.50$\pm$0.01 &  &  &  &  \\
 & KPP3116 & HD 199981[B] & 21:01:39.34 & --32:31:28.7 & 20.47$\pm$0.08 & 2.691 & 98 & 55.16 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--59 7727A & 21:29:00.69 & --58:50:10.3 & 91.13$\pm$0.23 &  &  &  &  \\
 & Mug19 & CD--59 7727B & 21:29:00.63 & --58:50:05.1 & 91.51$\pm$0.24 & 5.165 & 355 & 471 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21324--2058 &  & * HD 204941 & 21:32:23.51 & --20:57:26.7 & 28.67$\pm$0.02 &  &  &  &  \\
 & LDS6354 & LP 873--74 & 21:32:21.00 & --20:58:10.2 & 28.74$\pm$0.02 & 56.07 & 219 & 1607 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21415--7723 & BLM 6 & * $\nu$ Oct [AB] & 21:41:28.54 & --77:23:24.0 & 19.41$\pm$0.25 & 0.131 & ... & 2.6 & Ram09 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
21474+6245 &  & * LSPM J2147+6245 & 21:47:24.79 & +62:45:13.9 & 40.12$\pm$0.02 &  &  &  &  \\
 & WIS 354 & LSPM J2147+6246 & 21:47:25.81 & +62:46:22.6 & 40.27$\pm$0.13 & 69.04 & 6 & 2770 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 207832 & 21:52:36.28 & --26:01:35.6 & 59.21$\pm$0.05 &  &  &  &  \\
 & Fon21/Fon21 & SIPS J2151--2636[AB] & 21:51:24.87 & --26:36:41.4 & 60.23$\pm$0.59 & 2315 & 204 & 137\,063 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
21549--7720 &  & * HD 207496[A] & 21:54:51.30 & --77:20:16.8 & ... &  &  &  &  \\
 & HDS3117 & HD 207496B & 21:54:51.85 & --77:20:17.8 & 23.64$\pm$0.01 & 2.696 & 318 & 63.74 & This work \\
 & SKF 106 & HD 207496C & 21:54:49.45 & --77:20:12.1 & 24.41$\pm$0.34 & 7.598 & 311 & 179.64 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22034--5647 &  & * $\epsilon$ Ind [A] & 22:03:21.65 & --56:47:09.5 & 3.64$\pm$0.01 &  &  &  &  \\
 & SOZ 1/VLK 1 & $\epsilon$ Ind B[ab] & 22:04:10.60 & --56:46:58.2 & 3.69$\pm$0.01 & 402.4 & 88 & 1464 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22121+2904 &  & * BD+28 4312 & 22:12:06.25 & +29:03:56.9 & 66.36$\pm$0.07 &  &  &  &  \\
 & KPP3377 & Gaia DR3 1894915179878032384 & 22:12:06.88 & +29:03:44.3 & 66.46$\pm$0.08 & 14.99 & 147 & 995 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * TOI--1410 & 22:19:31.98 & +42:33:37.0 & 72.58$\pm$0.07 &  &  &  &  \\
 & This work & Gaia DR3 1958584427911285120 & 22:19:40.23 & +42:33:32.1 & 72.60$\pm$0.09 & 91.33 & 93 & 6629 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22275--7743 &  & * HD 212301[A] & 22:27:30.92 & --77:43:04.5 & 54.10$\pm$0.05 &  &  &  &  \\
 & MUG  18 & HD 212301B & 22:27:29.57 & --77:43:04.1 & 53.50$\pm$0.70 & 4.386 & 276 & 237.3 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22310--4926 &  & * HD 213240 & 22:31:00.37 & --49:25:59.8 & 40.94$\pm$0.03 &  &  &  &  \\
 & MUG   5 & 2MASS J22310826--4926566 & 22:31:08.25 & --49:26:56.7 & 41.04$\pm$0.07 & 95.65 & 127 & 3916 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22311+4509 &  & * HD 213519[A] & 22:31:05.72 & +45:08:42.4 & 40.96$\pm$0.03 &  &  &  &  \\
 & LEP 108 & HD 213519B & 22:31:06.51 & +45:09:44.1 & 40.90$\pm$0.02 & 62.38 & 8 & 2555 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22359--5952 & TOI 141 & * HD 213885[AC] & 22:35:56.32 & --59:51:52.1 & 47.77$\pm$0.05 & 0.494 & ... & 23.60 & Les21 \\
 & TOI 141 & Gaia DR3 6407428994689762560 & 22:35:55.96 & --59:51:52.8 & ... & 1.154 & 305 & 55.12 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
22461--4858 &  & * HD 215456 & 22:46:08.03 & --48:58:43.8 & 39.46$\pm$0.03 &  &  &  &  \\
 & FMR 175 & Gaia DR3 6514371412617961472 & 22:46:03.36 & --48:58:22.4 & 39.51$\pm$0.03 & 50.72 & 295 & 2001 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23031--0026 &  & * HD 217786 & 23:03:08.21 & --00:25:46.7 & 54.96$\pm$0.32 &  &  &  &  \\
 & GNS  12 & Gaia DR3 2650902026099234560 & 23:03:08.23 & --00:25:49.4 & 56.90$\pm$0.65 & 2.832 & 170 & 156 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23159--0905 &  & * $\psi^{01}$ Aqr & 23:15:53.49 & --09:05:15.8 & 45.26$\pm$0.27 &  &  &  &  \\
 & STFB 12 & BD--09 6155[B] & 23:15:51.42 & --09:04:43.2 & ... & 49.25 & 312 & 2229 & This work \\
 & BU 1220 & BD--09 6155[C] & 23:15:51.42 & --09:04:43.2 & ... & $\sim$0.4 & ... & 2229 & Mal12 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * HD 220842 & 23:26:36.99 & +56:53:11.5 & 64.94$\pm$0.08 &  &  &  &  \\
 & Fon21 & Gaia DR3 1997273733835247104 & 23:26:37.51 & +56:53:14.6 & 63.36$\pm$0.45 & 5.250 & 54 & 341.0 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23313+3914 &  & * 14 And & 23:31:17.41 & +39:14:10.3 & 75.94$\pm$0.42 &  &  & &  \\
 & WIS 387 & 2MASS J23315388+3924300 & 23:31:53.89 & +39:24:30.1 & 75.06$\pm$1.02 & 750.8 & 34 & 57\,019 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23358+0027 &  & * BD--00 4534 & 23:35:49.29 & +00:26:43.8 & 62.62$\pm$0.10 &  &  & &  \\
 & OSO 201 & Gaia DR3 2645940445519931520 & 23:35:48.82 & +00:26:39.2 & 63.05$\pm$0.44 & 8.370 & 236 & 524 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23393+7738 & NHR 9 & * $\gamma$ Cep [AB] & 23:39:20.91 & +77:37:56.5 & 13.79$\pm$0.03 & $\sim$0.88 & ... & 20.2 & Neu07, Fon21 \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23397--6912 &  & * HD 222259A & 23:39:39.48 & --69:11:44.7 & 44.18$\pm$0.03 &  &  &  &  \\ 
 & R 348 & HD 222259B & 23:39:39.27 & --69:11:39.5 & 44.15$\pm$0.02 & 5.366 & 348 & 237.0 & This work \\
 & This work & 2MASS J23321028--6926537 & 23:32:10.30 & --69:26:53.7 & 43.94$\pm$0.07 & 2560 & 249 & 113\,082 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23419--0559 &  & * HD 222582 & 23:41:51.53 & --05:59:08.7 & 42.02$\pm$0.04 &  &  &  &  \\
 & LDS5112 & LP 703--44A & 23:41:45.16 & --05:58:14.7 & 42.40$\pm$0.21 & 109.3 & 300 & 4593 & This work \\
 & RAO 31 & LP 703--44B & 23:41:44.97 & --05:58:16.7 & ... & 109.6 & 299 & 4607 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
... &  & * CD--40 15273 & 23:51:31.08 & --39:54:24.3 & 87.45$\pm$0.12 &  &  &  &  \\
 & Fon21 & 2MASS J23512484--3952416 & 23:51:24.84 & --39:52:41.7 & 88.07$\pm$0.19 & 125.21 & 325 & 10\,950 & This work \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
23597--3500 &  & * CD--35 16019[A] & 23:59:36.07 & --35:01:52.9 & 90.05$\pm$0.14 &  &  &  &  \\
 & B  2511 & CD--35 16019B & 23:59:36.13 & --35:01:57.3 & 90.06$\pm$0.16 & 4.512 & 171 & 406 & This work \\
 \noalign{\smallskip}
\hline
\label{tab:systems1}
\vspace{-3.5mm}
\end{longtable}
